Estimation of Carbon Abundances in Metal-Poor Stars. I. Application to the "Strong G-band" stars of Beers, Preston, & Shectman

We develop and test a method for the estimation of metallicities ([Fe/H]) and carbon abundance ratios ([C/Fe]) for carbon-enhanced metal-poor (CEMP) stars, based on application of artificial neural networks, regressions, and synthesis models to medium-resolution (1-2 A) spectra and J-K colors. We calibrate this method by comparison with metallicities and carbon abundance determinations for 118 stars with available high-resolution analyses reported in the recent literature. The neural network and regression approaches make use of a previously defined set of line-strength indices quantifying the strength of the CaII K line and the CH G-band, in conjuction with J-K colors from the 2MASS Point Source Catalog. The use of near-IR colors, as opposed to broadband B-V colors, is required because of the potentially large affect of strong molecular carbon bands on bluer color indices. Using these methods we are able to reproduce the previously-measured [Fe/H] and [C/Fe] determinations with an accuracy of ~ 0.25 dex for stars in the metallicity interval -5.5 <= [Fe/H]} <= -1.0, and with 0.2 <= (J-K)o <= 0.8. At higher metallicity the CaII K line begins to saturate, especially for the cool stars in our program, hence this approach is not useful in some cases. As a first application, we estimate the abundances of [Fe/H] and [C/Fe] for the 56 stars identified as possibly carbon-rich, relative to stars of similar metal abundance, in the sample of "strong G-band" stars discussed by Beers, Preston, & Shectman. (abridged)

==> (inline-0) <==
\begin{deluxetable} {lrcrrccc} 
\tabletypesize{\small} 
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tablenum{1} 
\tablecaption{Photometric Information for Calibration Stars} 
\tablecolumns{8} 
\tablehead{
\colhead{Star} & \colhead{$V$} & \colhead{$(B-V)$} & \colhead{$J$ } &\colhead{$J-K$} & \colhead{$E(B-V)_A$} & \colhead{$(B-V)_0$} & \colhead{$(J-K)_0$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\startdata  
BD$+$06:648         &   9.10  &   1.11  &   6.562   (0.020)  &   0.764   (0.027)  &   0.207  &   0.90  &   0.648 \\
BD$+$09:2870        &   9.70  &   0.88  &   7.534   (0.020)  &   0.665   (0.030)  &   0.029  &   0.85  &   0.649 \\
BD$+$09:3223        &   9.25  &   0.56  &   7.760   (0.020)  &   0.483   (0.030)  &   0.076  &   0.48  &   0.440 \\
BD$+$17:3248        &   9.37  &   0.66  &   7.876   (0.056)  &   0.538   (0.059)  &   0.059  &   0.60  &   0.505 \\
BD$+$30:2611        &   9.13  &   1.15  &   6.882   (0.023)  &   0.788   (0.031)  &   0.019  &   1.13  &   0.777 \\
BD$+$34:2476        &  10.06  &   0.38  &   9.077   (0.019)  &   0.266   (0.026)  &   0.014  &   0.37  &   0.258 \\
BD$+$37:1458        &   8.92  &   0.59  &   7.532   (0.020)  &   0.446   (0.027)  &   0.217  &   0.37  &   0.324 \\
BD$-$01:2582        &   9.60  &   0.67  &   8.126   (0.020)  &   0.528   (0.029)  &   0.021  &   0.65  &   0.516 \\
BD$-$09:5831        &   9.50  &   0.83  &   8.486   (0.020)  &   0.673   (0.033)  &   0.041  &   0.79  &   0.650 \\
BD$-$18:5550        &   9.36  &   0.88  &   7.202   (0.020)  &   0.647   (0.027)  &   0.159  &   0.72  &   0.558 \\
CD$-$23:72          &   9.20  &   0.58  &   8.147   (0.021)  &   0.464   (0.030)  &   0.020  &   0.56  &   0.453 \\
BS~16082--129       &  13.61  &   0.62  &  11.855   (0.022)  &   0.546   (0.027)  &   0.000  &   0.60  &   0.535 \\
BS~16467--062       &  14.09  &   0.60  &  12.680   (0.022)  &   0.482   (0.029)  &   0.000  &   0.60  &   0.482 \\
BS~16469--075       &  13.42  &   0.77  &  11.753   (0.022)  &   0.551   (0.029)  &   0.000  &   0.75  &   0.540 \\
BS~16477--003       &  14.22  &   0.72  &  12.518   (0.027)  &   0.577   (0.035)  &   0.000  &   0.71  &   0.571 \\
BS~16928--053       &  13.54  &   0.84  &  11.655   (0.021)  &   0.613   (0.028)  &   0.000  &   0.83  &   0.607 \\
BS~16929--005       &  13.61  &   0.62  &  12.172   (0.022)  &   0.503   (0.030)  &   0.000  &   0.61  &   0.497 \\
BS~17569--049       &  13.36  &   0.89  &  11.503   (0.024)  &   0.650   (0.032)  &   0.000  &   0.86  &   0.633 \\
BS~17583--100       &  12.37  &   0.51  &  11.103   (0.029)  &   0.446   (0.035)  &   0.000  &   0.41  &   0.390 \\
CS~22169--035       &  12.88  &   0.91  &  11.002   (0.024)  &   0.649   (0.033)  &   0.042  &   0.87  &   0.625 \\
CS~22183--031       &  13.62  &   0.62  &  12.111   (0.026)  &   0.529   (0.036)  &   0.000  &   0.58  &   0.507 \\
CS~22189--009       &  13.97  &   0.76  &  12.391   (0.021)  &   0.593   (0.035)  &   0.024  &   0.74  &   0.580 \\
CS~22873--055       &  12.65  &   0.93  &  10.654   (0.024)  &   0.648   (0.033)  &   0.077  &   0.85  &   0.605 \\
CS~22873--128       &  13.03  &   0.69  &  11.430   (0.029)  &   0.556   (0.038)  &   0.040  &   0.65  &   0.534 \\
CS~22873--166       &  11.82  &   0.99  &   9.832   (0.024)  &   0.695   (0.033)  &   0.044  &   0.95  &   0.670 \\
CS~22877--001       &  12.16  &   0.77  &  10.555   (0.024)  &   0.564   (0.032)  &   0.054  &   0.72  &   0.534 \\
CS~22880--074       &  13.27  &   0.57  &  11.990   (0.023)  &   0.354   (0.033)  &   0.057  &   0.51  &   0.322 \\
CS~22881--036       &  13.95  &   0.47  &  12.968   (0.026)  &   0.280   (0.040)  &   0.013  &   0.46  &   0.273 \\
CS~22885--096       &  13.33  &   0.69  &  11.630   (0.024)  &   0.540   (0.035)  &   0.055  &   0.63  &   0.509 \\
CS~22891--200       &  13.93  &   0.84  &  11.995   (0.022)  &   0.581   (0.032)  &   0.078  &   0.76  &   0.537 \\
CS~22891--209       &  12.18  &   0.85  &  10.235   (0.024)  &   0.612   (0.032)  &   0.072  &   0.78  &   0.572 \\
CS~22892--052       &  13.20  &   0.79  &  11.492   (0.021)  &   0.563   (0.030)  &   0.032  &   0.76  &   0.545 \\
CS~22896--154       &  13.63  &   0.64  &  12.072   (0.026)  &   0.532   (0.035)  &   0.053  &   0.59  &   0.502 \\
CS~22897--008       &  13.33  &   0.69  &  11.596   (0.026)  &   0.594   (0.033)  &   0.031  &   0.66  &   0.577 \\
CS~22898--027       &  12.76  &   0.50  &  11.719   (0.022)  &   0.298   (0.033)  &   0.065  &   0.43  &   0.262 \\
CS~22942--019       &  12.69  &   0.88  &  11.193   (0.028)  &   0.548   (0.035)  &   0.019  &   0.86  &   0.537 \\
CS~22947--187       &  12.99  &   0.64  &  11.468   (0.024)  &   0.440   (0.032)  &   0.069  &   0.57  &   0.401 \\
CS~22948--027       &  12.66  &   1.13  &  10.979   (0.024)  &   0.552   (0.033)  &   0.026  &   1.10  &   0.537 \\
CS~22948--066       &  13.47  &   0.63  &  11.966   (0.023)  &   0.525   (0.034)  &   0.025  &   0.60  &   0.511 \\
CS~22949--037       &  14.36  &   0.76  &  12.650   (0.024)  &   0.575   (0.034)  &   0.052  &   0.71  &   0.546 \\
CS~22949--048       &  13.67  &   0.81  &  11.919   (0.023)  &   0.637   (0.033)  &   0.036  &   0.77  &   0.617 \\
CS~22953--003       &  13.75  &   0.68  &  12.173   (0.022)  &   0.531   (0.033)  &   0.018  &   0.66  &   0.521 \\
CS~22957--027       &  13.60  &   0.79  &  12.092   (0.028)  &   0.483   (0.037)  &   0.039  &   0.75  &   0.461 \\
CS~22968--014       &  13.70  &   0.74  &  12.026   (0.024)  &   0.559   (0.035)  &   0.012  &   0.73  &   0.552 \\
CS~29495--041       &  13.34  &   0.81  &  11.607   (0.024)  &   0.583   (0.033)  &   0.000  &   0.81  &   0.583 \\
CS~29498--043       &  13.72  &   1.08  &  11.621   (0.023)  &   0.683   (0.032)  &   0.103  &   0.98  &   0.625 \\
CS~29502--042       &  12.74  &   0.66  &  11.150   (0.023)  &   0.497   (0.033)  &   0.000  &   0.66  &   0.497 \\
CS~29502--092       &  11.87  &   0.77  &  10.177   (0.027)  &   0.576   (0.033)  &   0.099  &   0.67  &   0.521 \\
CS~29516--024       &  13.57  &   0.86  &  11.636   (0.026)  &   0.663   (0.033)  &   0.000  &   0.80  &   0.629 \\
CS~29518--051       &  13.02  &   0.60  &  11.540   (0.024)  &   0.508   (0.034)  &   0.000  &   0.60  &   0.508 \\
CS~29526--110       &  13.35  &   0.36  &  12.587   (0.026)  &   0.220   (0.035)  &   0.023  &   0.34  &   0.207 \\
CS~30301--015       &  13.04  &   1.00  &  11.304   (0.020)  &   0.566   (0.030)  &   0.049  &   0.95  &   0.539 \\
CS~30306--132       &  12.73  &   0.89  &  11.302   (0.024)  &   0.551   (0.033)  &   0.000  &   0.88  &   0.545 \\
CS~30314--067       &  11.85  &   1.13  &   9.759   (0.024)  &   0.731   (0.031)  &   0.068  &   1.06  &   0.693 \\
CS~30325--094       &  12.32  &   0.70  &  10.661   (0.021)  &   0.538   (0.030)  &   0.000  &   0.68  &   0.527 \\
CS~31062--012       &  12.10  &   0.47  &  11.046   (0.021)  &   0.275   (0.028)  &   0.019  &   0.45  &   0.264 \\
CS~31062--050       &  13.05  &   0.65  &  11.765   (0.021)  &   0.360   (0.031)  &   0.030  &   0.62  &   0.343 \\
CS~31082--001       &  11.67  &   0.77  &  10.053   (0.024)  &   0.589   (0.031)  &   0.015  &   0.76  &   0.581 \\
HD~97               &   9.40  &   0.64  &   8.057   (0.019)  &   0.544   (0.029)  &   0.021  &   0.62  &   0.532 \\
HD~2665             &   7.75  &   0.71  &   6.026   (0.024)  &   0.552   (0.029)  &   0.289  &   0.42  &   0.390 \\
HD~2796             &   8.52  &   0.70  &   6.853   (0.020)  &   0.597   (0.026)  &   0.020  &   0.68  &   0.586 \\
HD~3008             &   9.70  &   1.14  &   7.181   (0.018)  &   0.764   (0.025)  &   0.030  &   1.11  &   0.747 \\
HD~4306             &   9.05  &   0.70  &   7.424   (0.025)  &   0.601   (0.033)  &   0.036  &   0.66  &   0.581 \\
HD~4395             &   7.70  &   0.69  &   6.394   (0.023)  &   0.422   (0.029)  &   0.026  &   0.66  &   0.407 \\
HD~5426             &   9.63  &   0.63  &   8.082   (0.034)  &   0.534   (0.043)  &   0.016  &   0.61  &   0.525 \\
HD~6268             &   8.16  &   0.78  &   6.335   (0.020)  &   0.621   (0.027)  &   0.017  &   0.76  &   0.611 \\
HD~6755             &   7.73  &   0.60  &   6.197   (0.024)  &   0.535   (0.029)  &   0.000  &   0.60  &   0.535 \\
HD~26169            &   8.79  &   0.74  &   7.172   (0.029)  &   0.538   (0.042)  &   0.079  &   0.66  &   0.494 \\
HD~26297            &   7.47  &   1.02  &   5.379   (0.018)  &   0.748   (0.027)  &   0.031  &   0.99  &   0.731 \\
HD~44007            &   8.06  &   0.79  &   6.340   (0.020)  &   0.637   (0.031)  &   0.186  &   0.60  &   0.533 \\
HD~45282            &   8.02  &   0.66  &   6.591   (0.020)  &   0.502   (0.028)  &   0.000  &   0.66  &   0.502 \\
HD~74462            &   8.74  &   0.85  &   6.688   (0.027)  &   0.641   (0.040)  &   0.053  &   0.80  &   0.611 \\
HD~83212            &   8.28  &   0.99  &   6.307   (0.021)  &   0.698   (0.030)  &   0.055  &   0.93  &   0.667 \\
HD~85773            &   9.39  &   1.10  &   7.230   (0.024)  &   0.725   (0.032)  &   0.046  &   1.05  &   0.699 \\
HD~87140            &   8.98  &   0.70  &   7.471   (0.025)  &   0.528   (0.030)  &   0.006  &   0.69  &   0.525 \\
HD~88446            &   7.90  &   0.54  &   6.771   (0.027)  &   0.319   (0.037)  &   0.034  &   0.51  &   0.300 \\
HD~88609            &   8.59  &   0.93  &   6.665   (0.029)  &   0.659   (0.034)  &   0.000  &   0.93  &   0.659 \\
HD~89948            &   7.51  &   0.46  &   6.498   (0.027)  &   0.309   (0.036)  &   0.063  &   0.40  &   0.274 \\
HD~93529            &   9.30  &   0.75  &   7.503   (0.027)  &   0.630   (0.032)  &   0.077  &   0.67  &   0.587 \\
HD~103036           &   8.18  &   1.29  &   5.860   (0.020)  &   0.814   (0.029)  &   0.028  &   1.26  &   0.798 \\
HD~103545           &   9.20  &   0.71  &   7.608   (0.021)  &   0.620   (0.036)  &   0.035  &   0.67  &   0.600 \\
HD~105546           &   8.61  &   0.79  &   7.152   (0.025)  &   0.478   (0.031)  &   0.021  &   0.77  &   0.466 \\
HD~105740           &   8.38  &   0.94  &   6.506   (0.018)  &   0.659   (0.030)  &   0.041  &   0.90  &   0.636 \\
HD~108317           &   8.30  &   0.55  &   6.623   (0.025)  &   0.470   (0.033)  &   0.017  &   0.53  &   0.460 \\
HD~108577           &   9.60  &   0.63  &   7.995   (0.024)  &   0.532   (0.039)  &   0.026  &   0.60  &   0.517 \\
HD~110184           &   8.27  &   1.14  &   6.125   (0.024)  &   0.779   (0.035)  &   0.022  &   1.12  &   0.767 \\
HD~111721           &   7.97  &   0.79  &   6.347   (0.019)  &   0.561   (0.025)  &   0.054  &   0.74  &   0.531 \\
HD~115444           &   8.97  &   0.78  &   7.160   (0.019)  &   0.553   (0.028)  &   0.000  &   0.78  &   0.553 \\
HD~118055           &   8.86  &   1.29  &   6.573   (0.020)  &   0.849   (0.028)  &   0.093  &   1.20  &   0.797 \\
HD~121135           &   9.30  &   0.60  &   7.750   (0.018)  &   0.568   (0.028)  &   0.027  &   0.57  &   0.553 \\
HD~122956           &   7.22  &   0.95  &   5.230   (0.020)  &   0.667   (0.029)  &   0.084  &   0.87  &   0.620 \\
HD~123585           &   9.27  &   0.52  &   8.349   (0.032)  &   0.268   (0.040)  &   0.096  &   0.42  &   0.214 \\
HD~126238           &   7.66  &   0.81  &   5.975   (0.019)  &   0.637   (0.025)  &   0.114  &   0.70  &   0.573 \\
HD~126587           &   9.17  &   0.80  &   7.258   (0.020)  &   0.590   (0.028)  &   0.097  &   0.70  &   0.536 \\
HD~128279           &   8.09  &   0.60  &   6.568   (0.019)  &   0.503   (0.028)  &   0.099  &   0.50  &   0.448 \\
HD~135148           &   9.40  &   1.21  &   7.137   (0.030)  &   0.769   (0.037)  &   0.036  &   1.17  &   0.749 \\
HD~136316           &   7.62  &   1.21  &   5.354   (0.018)  &   0.807   (0.028)  &   0.000  &   1.21  &   0.807 \\
HD~140283           &   7.23  &   0.49  &   6.014   (0.019)  &   0.426   (0.025)  &   0.140  &   0.35  &   0.348 \\
HD~141531           &   9.15  &   1.15  &   6.971   (0.027)  &   0.756   (0.034)  &   0.049  &   1.10  &   0.729 \\
HD~142948           &   8.03  &   0.93  &   6.139   (0.023)  &   0.626   (0.029)  &   0.050  &   0.88  &   0.598 \\
HD~166161           &   8.16  &   0.93  &   5.998   (0.021)  &   0.654   (0.033)  &   0.000  &   0.93  &   0.654 \\
HD~175305           &   7.20  &   0.73  &   5.613   (0.023)  &   0.556   (0.030)  &   0.106  &   0.62  &   0.497 \\
HD~178443           &  10.03  &   0.67  &   8.414   (0.018)  &   0.503   (0.032)  &   0.090  &   0.58  &   0.453 \\
HD~184711           &   7.98  &   1.33  &   5.513   (0.024)  &   0.805   (0.029)  &   0.136  &   1.19  &   0.729 \\
HD~186478           &   8.92  &   0.91  &   7.117   (0.023)  &   0.674   (0.029)  &   0.112  &   0.80  &   0.611 \\
HD~187111           &   7.72  &   1.22  &   5.366   (0.020)  &   0.816   (0.027)  &   0.156  &   1.06  &   0.729 \\
HD~196944           &   8.41  &   0.61  &   7.017   (0.023)  &   0.487   (0.029)  &   0.041  &   0.57  &   0.464 \\
HD~200654           &   9.16  &   0.60  &   7.648   (0.018)  &   0.494   (0.027)  &   0.028  &   0.57  &   0.478 \\
HD~204543           &   8.60  &   0.76  &   6.462   (0.023)  &   0.685   (0.028)  &   0.040  &   0.72  &   0.663 \\
HD~206739           &   8.70  &   0.89  &   6.698   (0.021)  &   0.665   (0.032)  &   0.053  &   0.84  &   0.635 \\
HD~210595           &   8.60  &   0.45  &   7.642   (0.023)  &   0.243   (0.031)  &   0.078  &   0.37  &   0.199 \\
HD~216143           &   8.20  &   0.94  &   5.871   (0.023)  &   0.724   (0.031)  &   0.042  &   0.90  &   0.700 \\
HD~218857           &   8.72  &   0.67  &   7.397   (0.019)  &   0.524   (0.025)  &   0.036  &   0.63  &   0.504 \\
HE~0024--2523       &  14.91  &   0.41  &  14.038   (0.026)  &   0.289   (0.046)  &   0.017  &   0.39  &   0.279 \\
HE~0107--5240       &  15.17  &   0.67  &  13.676   (0.027)  &   0.458   (0.043)  &   0.000  &   0.66  &   0.452 \\
LP~625--44          &  11.85  &   0.69  &  10.432   (0.024)  &   0.393   (0.034)  &   0.154  &   0.54  &   0.307 \\
LP~685--44          &  11.77  &   0.63  &  10.309   (0.029)  &   0.455   (0.036)  &   0.276  &   0.35  &   0.300 \\
LP~685--47          &  12.55  &   0.76  &  10.686   (0.023)  &   0.537   (0.032)  &   0.325  &   0.43  &   0.355 \\
LP~706--7           &  12.13  &   0.87  &  11.046   (0.021)  &   0.275   (0.028)  &   0.019  &   0.85  &   0.264 \\
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable} {lccc} 
%\setcounter{page}{0} 
%\tabletypesize{\small} 
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tablenum{2} 
\tablecaption{Line Index Wavelength Bands} 
\tablecolumns{4} 
\tablehead{\colhead{Line} & \colhead{Line Band} & \colhead{Blue Sideband} & \colhead{Red Sideband}} 
\startdata  
CaII-K6       & 3930.7 -- 3936.7  &  3903.0 -- 3923.0  &  4000.0 -- 4020.0 \\
CaII-K12      & 3927.7 -- 3939.7  &  3903.0 -- 3923.0  &  4000.0 -- 4020.0 \\
CaII-K18      & 3924.7 -- 3942.7  &  3903.0 -- 3923.0  &  4000.0 -- 4020.0 \\
G band ($GP$) & 4297.5 -- 4312.5  &  4247.0 -- 4267.0  &  4363.0 -- 4372.0 \\
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable} {llrrcccrc} 
\tabletypesize{\small} 
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tablenum{3} 
\tablecaption{Spectroscopic Observations, and Adopted Abundance and Model Parameters for Calibration Stars} 
\tablecolumns{9} 
\tablehead{
\colhead{Star} & \colhead{Telescope} & \colhead{$~KP$} & \colhead{$~GP$} &\colhead{[Fe/H]} & \colhead{[C/H]} & \colhead{[C/Fe]} & \colhead{Source} & \colhead{Model Parameters\tablenotemark{a}}\\
\colhead{(1)} & \colhead{(2)} & \colhead{~(3)} & \colhead{~(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} 
}
\startdata  
% STAR               TEL            KP        GP         FEH        CH          CFE        REFS         PARAMS
BD$+$06:648       &  K         &   7.28  &   2.39  &  $-$2.33  &  $-$2.23  &  $+$0.10  &        12 &  4500/1.1/-2.3/2.0 \\
BD$+$09:2870      &  k         &   7.75  &   2.91  &  $-$2.29  &  $-$2.90  &  $-$0.61  &        12 &  4600/1.4/-2.3/1.7 \\
BD$+$09:3223      &  k         &   5.51  &   1.09  &  $-$2.19  &  $-$2.70  &  $-$0.51  &        12 &  5350/2.0/-2.2/2.0 \\
BD$+$17:3248      &  ck        &   6.46  &   1.42  &  $-$2.07  &  $-$2.51  &  $-$0.44  &        23 &  5250/1.4/-2.1/1.5 \\
BD$+$30:2611      &  MPk       &  10.93  &   4.61  &  $-$1.24  &  $-$1.90  &  $-$0.66  &        12 &  4170/0.4/-1.2/1.6 \\
BD$+$34:2476      &  k         &   2.88  &   0.61  &  $-$1.98  &  $-$1.94  &  $+$0.04  &        11 &  6320/3.9/-2.0/1.0 \\
BD$+$37:1458      &  k         &   5.74  &   3.28  &  $-$1.96  &  $-$1.73  &  $+$0.24  &     11,12 &  5410/3.6/-2.0/1.0 \\
BD$-$01:2582      &  Lcek      &   5.56  &   6.23  &  $-$2.19  &  $-$1.10  &  $+$0.99  &        12 &  5150/2.5/-2.2/1.2 \\
BD$-$09:5831      &  ck        &   9.89  &   4.50  &  $-$1.73  &  $-$2.39  &  $-$0.67  &        12 &  4580/1.5/-1.7/1.5 \\
BD$-$18:5550      &  csk       &   4.40  &   2.27  &  $-$3.06  &  $-$3.08  &  $-$0.02  &        23 &  4750/1.4/-3.1/1.8 \\
CD$-$23:72        &  k         &   8.93  &   4.26  &  $-$0.98  &  $-$1.51  &  $-$0.53  &        12 &  5300/2.6/-1.0/2.0 \\
BS~16082--129     &  I         &   4.33  &   2.09  &  $-$2.86  &  $-$2.57  &  $+$0.29  &        24 &  4900/1.8/-2.9/1.6 \\
BS~16467--062     &  Kk        &   1.55  &   0.28  &  $-$3.77  &  $-$3.52  &  $+$0.25  &        23 &  5200/2.5/-3.8/1.6 \\
BS~16469--075     &  I         &   3.46  &   1.90  &  $-$3.03  &  $-$2.82  &  $+$0.21  &        24 &  4880/2.0/-3.0/1.4 \\
BS~16477--003     &  ks        &   2.92  &   1.49  &  $-$3.36  &  $-$3.02  &  $+$0.34  &        23 &  4900/1.7/-3.4/1.8 \\
BS~16928--053     &  I         &   4.84  &   1.89  &  $-$2.91  &  $-$3.14  &  $-$0.23  &        24 &  4590/0.9/-2.9/1.6 \\ 
BS~16929--005     &  I         &   2.80  &   2.20  &  $-$3.09  &  $-$2.17  &  $+$0.92  &        24 &  5270/2.7/-3.1/1.3 \\
BS~17569--049     &  I         &   5.90  &   2.33  &  $-$2.88  &  $-$3.10  &  $-$0.22  &        23 &  4700/1.2/-2.9/1.9 \\
BS~17583--100     &  I         &   2.63  &   0.83  &  $-$2.42  &  $-$1.89  &  $+$0.53  &        24 &  5930/4.0/-2.4/1.4 \\
CS~22169--035     &  P         &   4.43  &   2.37  &  $-$3.04  &  $-$2.76  &  $+$0.28  &        23 &  4700/1.2/-3.0/2.2 \\
CS~22183--031     &  P         &   3.17  &   1.31  &  $-$2.93  &  $-$2.51  &  $+$0.42  &        24 &  5270/2.8/-2.9/1.2 \\
CS~22189--009     &  ELes      &   2.41  &   1.19  &  $-$3.49  &  $-$3.22  &  $+$0.27  &        23 &  4900/1.7/-3.5/1.9 \\
CS~22873--055     &  L         &   5.77  &   1.18  &  $-$2.99  &  $-$3.97  &  $-$0.98  &        23 &  4550/0.7/-3.0/2.2 \\
CS~22873--128     &  Le        &   4.07  &   1.97  &  $-$2.88  &  $-$2.81  &  $+$0.07  &         4 &  4960/2.1/-2.9/1.9 \\
CS~22873--166     &  L         &   5.81  &   3.24  &  $-$2.97  &  $-$3.12  &  $-$0.15  &        23 &  4550/0.9/-3.0/2.1 \\
CS~22877--001     &  Lcks      &   3.43  &   4.57  &  $-$2.77  &  $-$1.36  &  $+$1.41  &     15,18 &  5050/1.9/-2.8/2.2 \\
CS~22880--074     &  Le        &   3.43  &   5.70  &  $-$1.85  &  $-$0.44  &  $+$1.41  &     16,19 &  5950/3.9/-1.9/1.7 \\
CS~22881--036     &  Lce       &   2.55  &   5.33  &  $-$2.06  &  $-$0.10  &  $+$1.96  &        16 &  6200/4.0/-2.1/2.2 \\
CS~22885--096     &  Ls        &   1.70  &   0.60  &  $-$3.78  &  $-$3.54  &  $+$0.24  &        23 &  5050/2.6/-3.8/1.8 \\
CS~22891--200     &  L         &   3.87  &   1.71  &  $-$3.49  &  $-$2.96  &  $+$0.53  &         4 &  4700/1.0/-3.5/2.2 \\
CS~22891--209     &  Le        &   3.88  &   0.83  &  $-$3.29  &  $-$3.81  &  $-$0.52  &        23 &  4700/1.0/-3.3/2.1 \\
CS~22892--052     &  Peks      &   4.03  &   5.64  &  $-$3.03  &  $-$2.14  &  $+$0.89  &        23 &  4850/1.6/-3.0/1.9 \\
CS~22896--154     &  L         &   4.27  &   2.48  &  $-$2.69  &  $-$2.42  &  $+$0.27  &        23 &  5250/2.7/-2.7/1.2 \\
CS~22897--008     &  Ls        &   3.48  &   2.27  &  $-$3.41  &  $-$2.91  &  $+$0.50  &        23 &  4900/1.7/-3.4/2.0 \\
CS~22898--027     &  Pes       &   1.84  &   4.66  &  $-$2.25  &  $-$0.24  &  $+$2.02  &   4,16,19 &  6180/3.8/-2.3/1.6 \\
CS~22942--019     &  Le        &   3.41  &   7.63  &  $-$2.66  &  $-$0.56  &  $+$2.10  &     16,19 &  4950/2.1/-2.7/2.1 \\
CS~22947--187     &  Les       &   4.16  &   4.51  &  $-$2.49  &  $-$1.46  &  $+$1.03  &         4 &  5160/1.3/-2.5/2.3 \\
CS~22948--027     &  Le        &   3.86  &   7.82  &  $-$2.53  &  $-$0.51  &  $+$2.02  &  13,16,18 &  4670/1.2/-2.5/2.0 \\
CS~22948--066     &  L         &   2.86  &   0.71  &  $-$3.14  &  $-$3.16  &  $-$0.02  &        23 &  5100/1.8/-3.1/2.0 \\
CS~22949--037     &  P         &   1.75  &   2.05  &  $-$3.97  &  $-$2.80  &  $+$1.17  &        23 &  4900/1.5/-4.0/1.8 \\
CS~22949--048     &  P         &   3.59  &   1.29  &  $-$3.17  &  $-$3.01  &  $+$0.16  &         4 &  4750/1.1/-3.2/2.3 \\
CS~22953--003     &  Les       &   3.70  &   2.47  &  $-$2.84  &  $-$2.19  &  $+$0.65  &        23 &  5100/2.3/-2.8/1.7 \\
CS~22957--027     &  Pe        &   2.01  &   7.44  &  $-$3.22  &  $-$1.05  &  $+$2.17  &7,9,16,20  &  4960/2.1/-3.2/1.6 \\
CS~22968--014     &  EL        &   1.98  &   1.35  &  $-$3.56  &  $-$3.26  &  $+$0.30  &        23 &  4850/1.7/-3.6/1.9 \\
CS~29495--041     &  L         &   4.98  &   2.52  &  $-$2.82  &  $-$2.86  &  $-$0.04  &        23 &  4800/1.5/-2.8/1.8 \\
CS~29498--043     &  ks        &   2.38  &   6.85  &  $-$3.75  &  $-$1.85  &  $+$1.90  &        20 &  4400/0.6/-3.8/2.3 \\
CS~29502--042     &  e         &   2.83  &   1.47  &  $-$3.19  &  $-$2.96  &  $+$0.23  &        23 &  5100/2.5/-3.2/1.5 \\
CS~29502--092     &  s         &   3.41  &   4.51  &  $-$2.76  &  $-$1.80  &  $+$0.96  &        18 &  5000/2.1/-2.8/1.8 \\
CS~29516--024     &  e         &   4.89  &   3.02  &  $-$3.07  &  $-$3.08  &  $-$0.01  &        23 &  4650/1.2/-3.1/1.7 \\
CS~29518--051     &  e         &   4.63  &   1.54  &  $-$2.78  &  $-$3.05  &  $-$0.27  &        23 &  5100/2.4/-2.8/1.4 \\
CS~29526--110     &  s         &   1.23  &   1.47  &  $-$2.38  &  $-$0.18  &  $+$2.20  &        19 &  6500/3.2/-2.4/1.6 \\
CS~30301--015     &  k         &   4.96  &   7.88  &  $-$2.64  &  $-$1.04  &  $+$1.60  &        19 &  4750/0.8/-2.6/2.2 \\
CS~30306--132     &  s         &   5.62  &   3.63  &  $-$2.42  &  $-$2.08  &  $+$0.34  &        24 &  5110/2.5/-2.4/1.8 \\
CS~30314--067     &  s         &   5.05  &   5.80  &  $-$2.85  &  $-$2.40  &  $+$0.45  &        18 &  4400/0.7/-2.9/2.5 \\
CS~30325--094     &  k         &   3.10  &   1.17  &  $-$3.30  &  $-$3.32  &  $-$0.02  &        23 &  4950/2.0/-3.3/1.5 \\
CS~31062--012     &  s         &   1.54  &   3.67  &  $-$2.55  &  $-$0.45  &  $+$2.10  &        19 &  6250/4.5/-2.6/1.5 \\
CS~31062--050     &  s         &   2.94  &   6.42  &  $-$2.32  &  $-$0.32  &  $+$2.00  &        19 &  5600/3.0/-2.3/1.3 \\
CS~31082--001     &  Ake       &   4.91  &   2.84  &  $-$2.89  &  $-$2.68  &  $+$0.21  &        23 &  4830/1.5/-2.9/1.8 \\
HD~97             &  Lks       &   9.98  &   5.12  &  $-$1.23  &  $-$1.10  &  $+$0.13  &        12 &  5030/2.6/-1.2/1.2 \\
HD~2665           &  k         &   7.45  &   4.11  &  $-$1.95  &  $-$2.08  &  $-$0.13  &        12 &  5060/2.4/-2.0/1.5 \\
HD~2796           &  Lceks     &   6.37  &   1.40  &  $-$2.47  &  $-$2.98  &  $-$0.51  &        23 &  4950/1.5/-2.5/2.1 \\
HD~3008           &  ck        &   9.90  &   4.27  &  $-$1.92  &  $-$2.10  &  $-$0.18  &        12 &  4150/0.6/-1.9/2.2 \\
HD~4306           &  Lcks      &   4.89  &   2.57  &  $-$2.89  &  $-$2.78  &  $+$0.11  &        24 &  4810/1.8/-2.9/1.6 \\
HD~4395           &  c         &   9.22  &   5.61  &  $-$0.33  &  $+$0.05  &  $+$0.38  &         3 &  5460/3.3/-0.3/1.3 \\
HD~5426           &  ce        &   6.94  &   3.62  &  $-$2.41  &  $-$2.56  &  $-$0.15  &         4 &  4910/1.9/-2.4/2.2 \\
HD~6268           &  k         &   6.75  &   1.65  &  $-$2.63  &  $-$3.30  &  $-$0.67  &        24 &  4600/1.0/-2.6/2.1 \\
HD~6755           &  k         &   8.51  &   4.31  &  $-$1.53  &  $-$1.60  &  $-$0.07  &        12 &  5150/2.7/-1.5/1.4 \\
HD~26169          &  s         &   5.94  &   3.55  &  $-$2.30  &  $-$2.25  &  $+$0.05  &        12 &  5140/2.6/-2.3/1.4 \\
HD~26297          &  ks        &  10.47  &   4.60  &  $-$1.67  &  $-$2.34  &  $-$0.67  &        12 &  4450/1.2/-1.7/1.6 \\
HD~44007          &  KLks      &   9.23  &   5.06  &  $-$1.70  &  $-$1.92  &  $-$0.22  &         8 &  4850/2.0/-1.7/1.5 \\
HD~45282          &  Keks      &   8.65  &   4.09  &  $-$1.37  &  $-$1.59  &  $-$0.22  &        12 &  5340/3.0/-1.4/1.2 \\
HD~74462          &  ko        &  10.73  &   5.48  &  $-$1.37  &  $-$1.87  &  $-$0.50  &        12 &  4660/1.6/-1.4/1.4 \\
HD~83212          &  Kks       &  10.76  &   4.91  &  $-$1.41  &  $-$2.09  &  $-$0.68  &        12 &  4530/1.5/-1.4/1.8 \\
HD~85773          &  KLk       &   7.66  &   2.76  &  $-$2.43  &  $-$3.00  &  $-$0.57  &        12 &  4450/1.1/-2.4/2.1 \\
HD~87140          &  k         &   7.79  &   4.25  &  $-$1.68  &  $-$1.72  &  $-$0.04  &     11,12 &  5160/3.0/-1.7/1.3 \\
HD~88446          &  Lc        &   8.16  &   4.28  &  $-$0.36  &  $-$0.19  &  $+$0.55  &         3 &  6000/4.5/-0.4/0.9 \\
HD~88609          &  k         &   5.91  &   1.63  &  $-$3.07  &  $-$3.58  &  $-$0.51  &        24 &  4550/1.1/-3.1/2.4 \\
HD~89948          &  Lc        &   7.90  &   4.57  &  $-$0.27  &  $+$0.26  &  $+$0.53  &         3 &  5950/4.1/-0.3/0.8 \\
HD~93529          &  ks        &   9.98  &   5.27  &  $-$1.37  &  $-$1.90  &  $-$0.53  &        12 &  4650/1.7/-1.4/1.4 \\
HD~103036         &  Lk        &  10.42  &   4.56  &  $-$1.78  &  $-$2.87  &  $-$1.09  &         8 &  4200/0.1/-1.8/2.8 \\
HD~103545         &  k         &   7.43  &   3.33  &  $-$2.06  &  $-$2.70  &  $-$0.64  &        12 &  4730/1.7/-2.1/1.3 \\
HD~105546         &  k         &   9.20  &   3.17  &  $-$1.47  &  $-$2.21  &  $-$0.74  &        12 &  5150/2.5/-1.5/1.6 \\
HD~105740         &  k         &  11.04  &   6.07  &  $-$0.58  &  $-$0.51  &  $+$0.07  &         5 &  4700/2.5/-0.6/1.0 \\
HD~108317         &  PLk       &   5.42  &   2.62  &  $-$2.24  &  $-$2.20  &  $+$0.04  &        12 &  5300/2.9/-2.2/1.0 \\
HD~108577         &  Pck       &   6.44  &   1.58  &  $-$2.11  &  $-$2.70  &  $-$0.59  &        12 &  4980/1.7/-2.1/1.9 \\
HD~110184         &  Lk        &   8.82  &   3.70  &  $-$2.52  &  $-$3.19  &  $-$0.67  &        24 &  4240/0.3/-2.5/2.1 \\
HD~111721         &  s         &   9.88  &   5.32  &  $-$1.13  &  $-$1.26  &  $-$0.14  &     11,12 &  5080/2.9/-1.1/1.2 \\
HD~115444         &  k         &   4.70  &   1.80  &  $-$2.85  &  $-$3.26  &  $-$0.41  &        24 &  4720/1.5/-2.9/1.7 \\
HD~118055         &  ek        &  10.40  &   4.50  &  $-$1.75  &  $-$2.23  &  $-$0.48  &        12 &  4280/1.1/-1.8/1.5 \\
HD~121135         &  k         &   9.46  &   4.04  &  $-$1.49  &  $-$1.90  &  $-$0.41  &        12 &  4930/1.5/-1.5/2.0 \\
HD~122956         &  CLcks     &  10.15  &   5.10  &  $-$1.70  &  $-$2.23  &  $-$0.53  &     11,12 &  4580/1.4/-1.7/1.7 \\
HD~123585         &  c         &   5.90  &   3.97  &  $-$0.50  &  $+$0.37  &  $+$0.87  &         1 &  6000/3.5/-0.5/2.3 \\
HD~126238         &  Lcs       &   8.58  &   4.77  &  $-$1.53  &  $-$1.71  &  $-$0.18  &     11,12 &  5000/2.5/-1.5/1.5 \\
HD~126587         &  L         &   5.31  &   2.84  &  $-$2.78  &  $-$2.59  &  $+$0.19  &        24 &  4960/2.1/-2.8/1.8 \\
HD~128279         &  CKLs      &   6.17  &   2.78  &  $-$2.10  &  $-$2.15  &  $-$0.05  &      4,12 &  5440/3.1/-2.1/1.8 \\
HD~135148         &  LPck      &   9.66  &   6.79  &  $-$1.92  &  $-$1.94  &  $-$0.02  &        12 &  4280/0.8/-1.9/2.1 \\
HD~136316         &  es        &  10.41  &   4.44  &  $-$1.73  &  $-$2.36  &  $-$0.63  &     11,12 &  4440/1.2/-1.7/1.9 \\
HD~140283         &  AILPekos  &   2.75  &   0.89  &  $-$2.53  &  $-$2.25  &  $+$0.28  &        24 &  5630/3.5/-2.5/1.4 \\
HD~141531         &  K         &  10.84  &   4.82  &  $-$1.63  &  $-$2.17  &  $-$0.54  &        12 &  4340/1.1/-1.6/1.5 \\
HD~142948         &  cs        &  10.53  &   5.80  &  $-$0.77  &  $-$1.12  &  $-$0.35  &        12 &  4710/2.2/-0.8/1.4 \\
HD~166161         &  Lk        &   9.05  &   4.32  &  $-$1.15  &  $-$1.57  &  $-$0.42  &        12 &  5270/2.5/-1.2/1.6 \\
HD~175305         &  M         &   9.11  &   5.00  &  $-$1.31  &  $-$1.52  &  $-$0.21  &        12 &  5140/2.9/-1.3/1.3 \\
HD~178443         &  es        &   7.68  &   1.96  &  $-$2.07  &  $-$2.46  &  $-$0.39  &         4 &  5180/1.7/-2.1/2.6 \\
HD~184711         &  CLs       &   7.68  &   2.56  &  $-$2.56  &  $-$3.06  &  $-$0.50  &        11 &  4160/0.2/-2.6/2.5 \\
HD~186478         &  Kck       &   7.17  &   3.18  &  $-$2.59  &  $-$2.93  &  $-$0.34  &        23 &  4700/1.3/-2.6/2.0 \\
HD~187111         &  k         &  11.04  &   5.00  &  $-$1.69  &  $-$2.10  &  $-$0.41  &     11,12 &  4300/0.6/-1.7/1.9 \\
HD~196944         &  ck        &   4.09  &   5.06  &  $-$2.38  &  $-$1.07  &  $+$1.31  &  10,17,19 &  5250/1.6/-2.4/1.9 \\
HD~200654         &  es        &   3.43  &   1.95  &  $-$2.99  &  $-$2.76  &  $+$0.23  &       2,4 &  5120/2.6/-3.0/1.4 \\
HD~204543         &  k         &   9.81  &   3.74  &  $-$1.82  &  $-$2.40  &  $-$0.58  &        12 &  4700/1.7/-1.8/2.0 \\
HD~206739         &  ck        &  10.65  &   5.45  &  $-$1.57  &  $-$2.00  &  $-$0.43  &        12 &  4680/1.7/-1.6/1.7 \\
HD~210595         &  c         &   5.81  &   1.48  &  $-$0.72  &  $-$0.35  &  $+$0.37  &        11 &  5990/2.8/-0.7/1.4 \\
HD~216143         &  ck        &   8.29  &   4.08  &  $-$2.15  &  $-$2.44  &  $-$0.29  &        12 &  4530/0.8/-2.2/1.8 \\
HD~218857         &  KLck      &   7.11  &   3.78  &  $-$1.82  &  $-$1.80  &  $+$0.02  &        12 &  5130/2.4/-1.8/1.2 \\
HE~0024--2523     &  Mcs       &   1.03  &   2.32  &  $-$2.72  &  $-$0.12  &  $+$2.60  &        22 &  6630/4.3/-2.7/1.4 \\
HE~0107--5240     &  As        &   0.29  &   5.43  &  $-$5.30  &  $-$1.40  &  $+$3.90  &        21 &  5100/2.2/-5.3/2.2 \\
LP~625--44        &  es        &   1.86  &   5.99  &  $-$2.70  &  $-$0.71  &  $+$2.03  &      6,14 &  5500/2.8/-2.7/1.3 \\
LP~685--44        &  es        &   3.60  &   1.03  &  $-$2.67  &  $-$2.92  &  $-$0.25  &         2 &  5500/3.2/-2.7/1.0 \\
LP~685--47        &  ks        &   3.58  &   0.67  &  $-$2.79  &  $-$3.04  &  $-$0.25  &         2 &  5300/2.5/-2.8/1.0 \\
LP~706--7         &  Ac        &   1.69  &   4.18  &  $-$2.74  &  $-$0.59  &  $+$2.15  &      6,14 &  6000/3.8/-2.7/1.3 \\
\enddata

\tablenotetext{a}{The model parameters listed are those adopted based on the literature sources
listed.  For consistency of the spectral synthesis modeling with the predicted [C/Fe] for the
BPSII ``Strong G-Band'' stars in Table 7, we used an input microturbulance value of 2.0 km/sec
for estimation of the [C/Fe]$_{\rm S}$ values reported in this table.}

\tablecomments{Telescope translation codes: A = Anglo Australian 3.8m telescope; C = CTIO 4m telescope;
K = KPNO 4m telescope; I = Isaac Newton 2.5m telescope; L = Las Campanas 2.5m telescope; 
M = McDonald Observatory 2.7m telescope; P = Palomar 5m telescope; c = CTIO 1.5m telescope;
e = ESO 1.5m telescope; k = KPNO 2.1m telescope; s = SSO 2.3m telescope}

\tablerefs{1 = Luck \& Bond (1991); 2 = Ryan et al. (1991);
3 = Smith, Coleman, \& Lambert (1993); 4  = McWilliam et al. (1995);
5 = Shetrone (1996); 6 = Norris et al. (1997a); 7 = Norris et al. (1997b); 8 = Pilachowski et al. (1997);
9 = Bonifacio et al. (1998); 10 = Zacs et al. (1998); 11 = Carretta et al. (2000);
12 = Gratton et al. (2000); 13 = Hill et al. (2000); 14 = Aoki et al. (2001); 15 = Giridhar et al. (2001); 
16 = Preston \& Sneden (2001); 17 = Van Eck et al. (2001); 18 = Aoki et al. (2002a); 19 = Aoki et al. (2002b); 
20 = Aoki et al. (2002c); 21 = Christlieb et al. (2002); 22 = Lucatello et al. (2003); 
23 = Depagne et al. (2002), Cayrel et al. (2004), Spite et al. (2005); 
24 = Honda et al. (2004)} 

\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable}{lrccccccrc} 
\footnotesize
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablenum{4} 
\tablecaption{Estimates of [Fe/H] and [C/Fe] from ANNs, Regression, and Synthesis for Calibration Stars} 
\tablecolumns{10} 
\tablehead{
\colhead{Star}& 
\colhead{[Fe/H]} & 
\colhead{[Fe/H]$_{\rm A}$} & 
\colhead{[Fe/H]$_{\rm R}$} & 
\colhead{[C/Fe]} & 
\colhead{[C/Fe]$_{\rm A}$} & 
\colhead{[C/Fe]$_{\rm R}$} &  
\colhead{Bins\tablenotemark{a,b,c}} & 
\colhead {[C/Fe]$_{\rm S}$} &  
\colhead{Notes\tablenotemark{d}} \\
\colhead{(1)} & 
\colhead{(2)}    & 
\colhead{(3)}              & 
\colhead{(4)}              & 
\colhead{(5)}    & 
\colhead{(6)}              & 
\colhead{(7)}              &  
\colhead{(8)}                   & 
\colhead{(9)}               &  
\colhead{(10)}                     
}
\startdata   
%STAR                   FEH              FEHA      RESA           FEHR       RESR           CFE           CFEA    RESCFA            CFER     RESCFR         BINS        CFES       RESCFES    NOTES
BD$+$06:648         &   $-$2.33   &   $-$2.39   ($-$0.06)   &   $-$2.34   ($-$0.01)   &   $+$0.10   &   $-$0.55   ($-$0.65)   &   $-$0.48   ($-$0.58)   &   4/3/3   &   $-$0.05   ($-$0.15)    &   X  \\
BD$+$09:2870        &   $-$2.29   &   $-$2.25   ($+$0.04)   &   $-$2.20   ($+$0.09)   &   $-$0.61   &   $-$0.49   ($+$0.12)   &   $-$0.40   ($+$0.21)   &   3/3/4   &   $-$0.75   ($-$0.14)    &      \\
BD$+$09:3223        &   $-$2.19   &   $-$2.21   ($-$0.02)   &   $-$2.06   ($+$0.13)   &   $-$0.51   &   $-$0.66   ($-$0.15)   &   $-$0.75   ($-$0.24)   &   2/3/4   &   $-$0.37:  ($+$0.14)    &      \\
BD$+$17:3248        &   $-$2.07   &   $-$2.18   ($-$0.11)   &   $-$2.02   ($+$0.05)   &   $-$0.44   &   $-$0.70   ($-$0.26)   &   $-$0.76   ($-$0.32)   &   2/3/4   &   $-$0.60   ($-$0.16)    &      \\
BD$+$30:2611        &   $-$1.24   &   $-$1.65   ($-$0.41)   &   $-$1.82   ($-$0.58)   &   $-$0.66   &   $-$0.56   ($+$0.10)   &   $-$0.51   ($+$0.15)   &   4/2/4   &   $-$0.35:: ($+$0.31)    &      \\
BD$+$34:2476        &   $-$1.98   &   $-$1.99   ($-$0.01)   &   $-$2.21   ($-$0.23)   &   $+$0.04   &   $-$0.18   ($-$0.22)   &   $-$0.29   ($-$0.33)   &   1/2/3   & \phs 0.00:: ($-$0.04)    &      \\
BD$+$37:1458        &   $-$1.96   &   $-$1.52   ($+$0.44)   &   $-$1.52   ($+$0.44)   &   $+$0.24   &   $+$0.02   ($-$0.22)   &   $+$0.14   ($-$0.10)   &   2/2/3   &   $+$0.10   ($-$0.14)    &      \\
BD$-$01:2582        &   $-$2.19   &   $-$2.49   ($-$0.30)   &   $-$2.35   ($-$0.16)   &   $+$0.99   &   $+$0.77   ($-$0.22)   &   $+$0.75   ($-$0.24)   &   2/3/2   &   $+$0.80   ($-$0.19)    &      \\
BD$-$09:5831        &   $-$1.73   &   $-$1.60   ($+$0.13)   &   $-$1.59   ($+$0.14)   &   $-$0.67   &   $-$0.45   ($+$0.22)   &   $-$0.39   ($+$0.28)   &   3/2/4   &   $-$0.62   ($+$0.05)    &      \\
BD$-$18:5550        &   $-$3.06   &   $-$2.93   ($+$0.13)   &   $-$2.92   ($+$0.14)   &   $-$0.02   &   $+$0.08   ($+$0.10)   &   $+$0.22   ($+$0.24)   &   3/4/4   &   $+$0.20   ($+$0.22)    &      \\
CD$-$23:72          &   $-$0.98   &   $-$1.15   ($-$0.17)   &   $-$1.06   ($-$0.08)   &   $-$0.53   &   $-$0.37   ($+$0.16)   &   $-$0.28   ($+$0.25)   &   2/1/4   &   $-$0.60   ($-$0.07)    &      \\
BS~16082-129        &   $-$2.86   &   $-$2.89   ($-$0.03)   &   $-$2.85   ($+$0.01)   &   $+$0.29   &   $+$0.03   ($-$0.26)   &   $+$0.17   ($-$0.12)   &   3/3/3   &   $+$0.15   ($-$0.14)    &      \\
BS~16467-062        &   $-$3.77   &   $-$3.61   ($+$0.16)   &   $-$3.38   ($+$0.39)   &   $+$0.25   &   $+$0.29   ($+$0.04)   &   $-$0.05   ($-$0.30)   &   2/4/3   &   $+$0.50   ($+$0.25)    &      \\
BS~16469-075        &   $-$3.03   &   $-$3.13   ($-$0.10)   &   $-$3.16   ($-$0.13)   &   $+$0.21   &   $+$0.27   ($+$0.06)   &   $+$0.42   ($+$0.21)   &   3/4/3   &   $+$0.20   ($-$0.01)    &      \\
BS~16477-003        &   $-$3.36   &   $-$3.36   ($+$0.00)   &   $-$3.46   ($-$0.10)   &   $+$0.34   &   $+$0.31   ($-$0.03)   &   $+$0.46   ($+$0.12)   &   3/4/3   &   $+$0.60   ($+$0.26)    &      \\
BS~16928-053        &   $-$2.91   &   $-$2.95   ($-$0.04)   &   $-$2.96   ($-$0.05)   &   $-$0.23   &   $-$0.20   ($+$0.03)   &   $-$0.08   ($+$0.15)   &   3/3/4   &   $-$0.40   ($-$0.17)    &      \\
BS~16929-005        &   $-$3.09   &   $-$3.18   ($-$0.09)   &   $-$3.20   ($-$0.11)   &   $+$0.92   &   $+$0.72   ($-$0.20)   &   $+$0.86   ($-$0.06)   &   2/4/2   &   $+$0.90   ($-$0.02)    &      \\
BS~17569-049        &   $-$2.88   &   $-$2.73   ($+$0.15)   &   $-$2.71   ($+$0.17)   &   $-$0.22   &   $-$0.30   ($-$0.08)   &   $-$0.19   ($+$0.03)   &   3/3/4   &   $+$0.05:  ($+$0.27)    &      \\
BS~17583-100        &   $-$2.42   &   $-$2.82   ($-$0.40)   &   $-$2.82   ($-$0.40)   &   $+$0.53   &   $+$0.07   ($-$0.46)   &   $+$0.11   ($-$0.42)   &   1/3/2   &   $+$0.60:: ($+$0.07)    &      \\
CS~22169-035        &   $-$3.04   &   $-$3.09   ($-$0.05)   &   $-$3.18   ($-$0.14)   &   $+$0.28   &   $+$0.10   ($-$0.18)   &   $+$0.25   ($-$0.03)   &   3/4/3   &   $+$0.15   ($-$0.13)    &      \\
CS~22183-031        &   $-$2.93   &   $-$3.11   ($-$0.18)   &   $-$3.12   ($-$0.19)   &   $+$0.42   &   $+$0.10   ($-$0.32)   &   $+$0.23   ($-$0.19)   &   2/3/3   &   $+$0.30:  ($-$0.12)    &      \\
CS~22189-009        &   $-$3.49   &   $-$3.54   ($-$0.05)   &   $-$3.64   ($-$0.15)   &   $+$0.27   &   $+$0.41   ($+$0.14)   &   $+$0.55   ($+$0.28)   &   3/4/3   &   $+$0.50:  ($+$0.23)    &      \\
CS~22873-055        &   $-$2.99   &   $-$2.70   ($+$0.29)   &   $-$2.65   ($+$0.34)   &   $-$0.98   &   $-$0.67   ($+$0.31)   &   $-$0.75   ($+$0.23)   &   3/3/4   &   $-$0.50:: ($+$0.48)    &      \\
CS~22873-128        &   $-$2.88   &   $-$2.95   ($-$0.07)   &   $-$2.93   ($-$0.05)   &   $+$0.07   &   $+$0.07   ($+$0.00)   &   $+$0.21   ($+$0.14)   &   3/3/3   &   $+$0.05   ($-$0.02)    &      \\
CS~22873-166        &   $-$2.97   &   $-$2.85   ($+$0.12)   &   $-$2.90   ($+$0.07)   &   $-$0.15   &   $-$0.01   ($+$0.14)   &   $+$0.12   ($+$0.27)   &   3/3/4   &   $+$0.10   ($+$0.25)    &      \\
CS~22877-001        &   $-$2.77   &   $-$3.12   ($-$0.35)   &   $-$3.15   ($-$0.38)   &   $+$1.41   &   $+$1.21   ($-$0.20)   &   $+$1.19   ($-$0.22)   &   2/3/1   &   $+$1.30   ($-$0.11)    &      \\
CS~22880-074        &   $-$1.85   &   $-$2.23   ($-$0.38)   &   $-$2.29   ($-$0.44)   &   $+$1.41   &   $+$1.47   ($+$0.06)   &   $+$1.39   ($-$0.02)   &   1/2/1   &   $+$1.40   ($-$0.01)    &      \\
CS~22881-036        &   $-$2.06   &   $-$2.19   ($-$0.13)   &   $-$2.36   ($-$0.30)   &   $+$1.96   &   $+$1.85   ($-$0.11)   &   $+$1.76   ($-$0.20)   &   1/3/1   &   $+$1.60   ($-$0.36)    &      \\
CS~22885-096        &   $-$3.78   &   $-$3.62   ($+$0.16)   &   $-$3.48   ($+$0.30)   &   $+$0.24   &   $+$0.46   ($+$0.22)   &   $+$0.47   ($+$0.23)   &   2/4/3   &   $+$0.60   ($+$0.36)    &      \\
CS~22891-200        &   $-$3.49   &   $-$3.01   ($+$0.48)   &   $-$3.01   ($+$0.48)   &   $+$0.53   &   $+$0.03   ($-$0.50)   &   $+$0.16   ($-$0.37)   &   3/4/2   &   $+$0.30:: ($-$0.23)    &      \\
CS~22891-209        &   $-$3.29   &   $-$3.10   ($+$0.19)   &   $-$3.15   ($+$0.14)   &   $-$0.52   &   $-$0.39   ($+$0.13)   &   $-$0.47   ($+$0.05)   &   3/4/4   &   $-$0.20   ($+$0.32)    &      \\
CS~22892-052        &   $-$3.03   &   $-$2.99   ($+$0.04)   &   $-$2.99   ($+$0.04)   &   $+$0.89   &   $+$1.19   ($+$0.30)   &   $+$1.14   ($+$0.25)   &   3/4/2   &   $+$1.20   ($+$0.31)    &      \\
CS~22896-154        &   $-$2.69   &   $-$2.80   ($-$0.11)   &   $-$2.74   ($-$0.05)   &   $+$0.27   &   $+$0.20   ($-$0.07)   &   $+$0.34   ($+$0.07)   &   2/3/3   &   $+$0.40   ($+$0.13)    &      \\
CS~22897-008        &   $-$3.41   &   $-$3.22   ($+$0.19)   &   $-$3.31   ($+$0.10)   &   $+$0.50   &   $+$0.42   ($-$0.08)   &   $+$0.56   ($+$0.06)   &   3/4/3   &   $+$0.70   ($+$0.20)    &      \\
CS~22898-027        &   $-$2.25   &   $-$2.39   ($-$0.14)   &   $-$2.47   ($-$0.22)   &   $+$2.02   &   $+$2.19   ($+$0.17)   &   $+$2.13   ($+$0.11)   &   1/3/1   &   $+$1.80   ($-$0.22)    &      \\   
CS~22942-019        &   $-$2.66   &   $-$3.13   ($-$0.47)   &   $-$3.17   ($-$0.51)   &   $+$2.10   &   $+$1.81   ($-$0.29)   &   $+$1.65   ($-$0.45)   &   3/3/1   &   $+$2.40   ($+$0.30)    &      \\
CS~22947-187        &   $-$2.49   &   $-$2.43   ($+$0.06)   &   $-$2.36   ($+$0.13)   &   $+$1.03   &   $+$0.87   ($-$0.16)   &   $+$0.90   ($-$0.13)   &   2/3/1   &   $+$1.21:  ($+$0.18)    &      \\
CS~22948-027        &   $-$2.53   &   $-$3.01   ($-$0.48)   &   $-$3.02   ($-$0.49)   &   $+$2.02   &   $+$1.64   ($-$0.38)   &   $+$1.48   ($-$0.54)   &   3/3/1   &   $+$2.62:  ($+$0.62)    &      \\
CS~22948-066        &   $-$3.14   &   $-$3.21   ($-$0.07)   &   $-$3.24   ($-$0.10)   &   $-$0.02   &   $-$0.11   ($-$0.09)   &   $-$0.15   ($-$0.13)   &   2/4/4   &   $+$0.00   ($+$0.02)    &      \\
CS~22949-037        &   $-$3.97   &   $-$3.71   ($+$0.26)   &   $-$3.63   ($+$0.34)   &   $+$1.17   &   $+$1.39   ($+$0.22)   &   $+$1.49   ($+$0.32)   &   3/4/1   &   $+$1.40   ($+$0.23)    &      \\
CS~22949-048        &   $-$3.17   &   $-$3.28   ($-$0.11)   &   $-$3.43   ($-$0.26)   &   $+$0.16   &   $-$0.07   ($-$0.23)   &   $+$0.03   ($-$0.13)   &   3/4/3   &   $+$0.05   ($-$0.11)    &      \\
CS~22953-003        &   $-$2.84   &   $-$3.01   ($-$0.17)   &   $-$3.01   ($-$0.17)   &   $+$0.65   &   $+$0.41   ($-$0.24)   &   $+$0.55   ($-$0.10)   &   2/3/2   &   $+$0.40   ($-$0.25)    &      \\
CS~22957-027        &   $-$3.22   &   $-$3.33   ($-$0.11)   &   $-$3.25   ($-$0.03)   &   $+$2.17   &   $+$2.50   ($+$0.33)   &   $+$2.41   ($+$0.24)   &   3/4/1   &   $+$2.00   ($-$0.17)    &      \\
CS~22968-014        &   $-$3.56   &   $-$3.62   ($-$0.06)   &   $-$3.62   ($-$0.06)   &   $+$0.30   &   $+$0.79   ($+$0.49)   &   $+$0.95   ($+$0.65)   &   3/4/3   &   $+$0.55   ($+$0.25)    &      \\
CS~29495-041        &   $-$2.82   &   $-$2.85   ($-$0.03)   &   $-$2.82   ($+$0.00)   &   $-$0.04   &   $-$0.01   ($+$0.03)   &   $+$0.13   ($+$0.17)   &   3/3/4   &   $+$0.20:  ($+$0.24)    &      \\
CS~29498-043        &   $-$3.75   &   $-$3.65   ($+$0.10)   &   $-$3.83   ($-$0.08)   &   $+$1.90   &   $+$2.21   ($+$0.31)   &   $+$2.08   ($+$0.18)   &   4/4/1   &   $+$2.20   ($+$0.30)    &      \\
CS~29502-042        &   $-$3.19   &   $-$3.17   ($+$0.02)   &   $-$3.19   ($+$0.00)   &   $+$0.23   &   $+$0.35   ($+$0.12)   &   $+$0.49   ($+$0.26)   &   2/4/3   &   $+$0.30   ($+$0.07)    &      \\
CS~29502-092        &   $-$2.76   &   $-$3.08   ($-$0.32)   &   $-$3.10   ($-$0.34)   &   $+$0.96   &   $+$1.20   ($+$0.24)   &   $+$1.19   ($+$0.23)   &   3/3/2   &   $+$0.80   ($-$0.16)    &      \\
CS~29516-024        &   $-$3.07   &   $-$2.99   ($+$0.08)   &   $-$3.04   ($+$0.03)   &   $-$0.01   &   $+$0.18   ($+$0.19)   &   $+$0.31   ($+$0.32)   &   3/4/4   &   $+$0.20   ($+$0.21)    &      \\
CS~29518-051        &   $-$2.78   &   $-$2.72   ($+$0.06)   &   $-$2.63   ($+$0.15)   &   $-$0.27   &   $-$0.28   ($-$0.01)   &   $-$0.19   ($+$0.08)   &   2/3/4   &   $+$0.05:  ($+$0.32)    &      \\
CS~29526-110        &   $-$2.38   &   $-$2.33   ($+$0.05)   &   $-$2.22   ($+$0.16)   &   $+$2.20   &   $+$1.59   ($-$0.61)   &   $+$1.72   ($-$0.48)   &   1/3/1   &   $+$2.00:  ($-$0.20)    &      \\
CS~30301-015        &   $-$2.64   &   $-$2.73   ($-$0.09)   &   $-$2.65   ($-$0.01)   &   $+$1.60   &   $+$1.25   ($-$0.35)   &   $+$1.12   ($-$0.48)   &   3/3/1   &   $+$1.70   ($+$0.10)    &      \\
CS~30306-132        &   $-$2.42   &   $-$2.57   ($-$0.15)   &   $-$2.45   ($-$0.03)   &   $+$0.34   &   $+$0.15   ($-$0.19)   &   $+$0.26   ($-$0.08)   &   2/3/3   &   $+$0.40   ($+$0.06)    &      \\
CS~30314-067        &   $-$2.85   &   $-$3.08   ($-$0.23)   &   $-$3.24   ($-$0.39)   &   $+$0.45   &   $+$0.85   ($+$0.40)   &   $+$0.83   ($+$0.38)   &   4/3/3   &   $+$0.70   ($+$0.25)    &      \\
CS~30325-094        &   $-$3.30   &   $-$3.19   ($+$0.11)   &   $-$3.23   ($+$0.07)   &   $-$0.02   &   $+$0.06   ($+$0.08)   &   $+$0.16   ($+$0.18)   &   3/4/4   &   $+$0.20   ($+$0.22)    &      \\
CS~31062-012        &   $-$2.55   &   $-$2.54   ($+$0.01)   &   $-$2.50   ($+$0.04)   &   $+$2.10   &   $+$2.19   ($+$0.09)   &   $+$2.19   ($+$0.09)   &   1/3/1   &   $+$2.05   ($-$0.05)    &      \\
CS~31062-050        &   $-$2.32   &   $-$2.49   ($-$0.17)   &   $-$2.53   ($-$0.21)   &   $+$2.00   &   $+$1.84   ($-$0.16)   &   $+$1.72   ($-$0.28)   &   1/3/1   &   $+$1.90   ($-$0.10)    &      \\
CS~31082-001        &   $-$2.89   &   $-$2.86   ($+$0.03)   &   $-$2.84   ($+$0.05)   &   $+$0.21   &   $+$0.12   ($-$0.09)   &   $+$0.25   ($+$0.04)   &   3/3/3   &   $+$0.30   ($+$0.09)    &      \\
HD~97               &   $-$1.23   &   $-$1.15   ($+$0.08)   &   $-$1.09   ($+$0.14)   &   $+$0.13   &   $-$0.35   ($-$0.48)   &   $-$0.29   ($-$0.42)   &   2/2/3   &   $-$0.30   ($-$0.43)    &      \\
HD~2665             &   $-$1.95   &   $-$1.54   ($+$0.41)   &   $-$1.24   ($+$0.71)   &   $-$0.13   &   $-$0.14   ($-$0.01)   &   $-$0.04   ($+$0.09)   &   2/2/4   &   $-$0.05   ($+$0.08)    &      \\
HD~2796             &   $-$2.47   &   $-$2.48   ($-$0.01)   &   $-$2.37   ($+$0.10)   &   $-$0.51   &   $-$0.70   ($-$0.19)   &   $-$0.75   ($-$0.24)   &   3/3/4   &   $-$0.35   ($+$0.16)    &      \\
HD~3008             &   $-$1.92   &   $-$1.87   ($+$0.05)   &   $-$1.97   ($-$0.05)   &   $-$0.18   &   $-$0.50   ($-$0.32)   &   $-$0.43   ($-$0.25)   &   4/2/4   &   $-$0.23   ($-$0.05)    &      \\
HD~4306             &   $-$2.89   &   $-$2.87   ($+$0.02)   &   $-$2.84   ($+$0.05)   &   $+$0.11   &   $+$0.03   ($-$0.08)   &   $+$0.17   ($+$0.06)   &   3/3/3   &  \phs 0.00  ($-$0.11)    &      \\
HD~4395             &   $-$0.33   &   $-$0.83   ($-$0.50)   &   $-$0.79   ($-$0.46)   &   $+$0.38   &   $-$0.15   ($-$0.53)   &   $-$0.09   ($-$0.47)   &   2/1/3   &   $+$0.10   ($-$0.28)    &      \\
HD~5426             &   $-$2.41   &   $-$2.11   ($+$0.30)   &   $-$1.95   ($+$0.46)   &   $-$0.15   &   $-$0.16   ($-$0.01)   &   $-$0.05   ($+$0.10)   &   3/3/4   &  \phs 0.00  ($+$0.15)    &      \\
HD~6268             &   $-$2.63   &   $-$2.44   ($+$0.19)   &   $-$2.35   ($+$0.28)   &   $-$0.67   &   $-$0.68   ($-$0.01)   &   $-$0.69   ($-$0.02)   &   3/3/4   &   $-$0.80   ($-$0.13)    &      \\
HD~6755             &   $-$1.53   &   $-$1.64   ($-$0.11)   &   $-$1.51   ($+$0.02)   &   $-$0.07   &   $-$0.29   ($-$0.22)   &   $-$0.20   ($-$0.13)   &   2/2/4   &   $-$0.15   ($-$0.08)    &      \\
HD~26169            &   $-$2.30   &   $-$2.30   ($+$0.00)   &   $-$2.14   ($+$0.16)   &   $+$0.05   &   $+$0.04   ($-$0.01)   &   $+$0.16   ($+$0.11)   &   2/3/3   &   $+$0.15   ($+$0.10)    &      \\
HD~26297            &   $-$1.67   &   $-$1.66   ($+$0.01)   &   $-$1.76   ($-$0.09)   &   $-$0.67   &   $-$0.51   ($+$0.16)   &   $-$0.45   ($+$0.22)   &   4/2/4   &   $-$0.50   ($+$0.17)    &      \\
HD~44007            &   $-$1.70   &   $-$1.40   ($+$0.30)   &   $-$1.30   ($+$0.40)   &   $-$0.22   &   $-$0.25   ($-$0.03)   &   $-$0.18   ($+$0.04)   &   3/2/4   &   $-$0.15   ($+$0.07)    &      \\
HD~45282            &   $-$1.37   &   $-$1.46   ($-$0.09)   &   $-$1.34   ($+$0.03)   &   $-$0.22   &   $-$0.36   ($-$0.14)   &   $-$0.27   ($-$0.05)   &   2/2/4   &   $+$0.30   ($+$0.52)    &      \\
HD~74462            &   $-$1.37   &   $-$1.20   ($+$0.17)   &   $-$1.20   ($+$0.17)   &   $-$0.50   &   $-$0.39   ($+$0.11)   &   $-$0.34   ($+$0.16)   &   3/2/4   &   $-$0.30   ($+$0.20)    &      \\
HD~83212            &   $-$1.41   &   $-$1.38   ($+$0.03)   &   $-$1.42   ($-$0.01)   &   $-$0.68   &   $-$0.49   ($+$0.19)   &   $-$0.44   ($+$0.24)   &   3/2/4   &   $-$0.50   ($+$0.18)    &      \\
HD~85773            &   $-$2.43   &   $-$2.41   ($+$0.02)   &   $-$2.43   ($+$0.00)   &   $-$0.57   &   $-$0.51   ($+$0.06)   &   $-$0.43   ($+$0.14)   &   4/3/4   &   $-$0.54   ($+$0.03)    &      \\
HD~87140            &   $-$1.68   &   $-$1.83   ($-$0.15)   &   $-$1.68   ($+$0.00)   &   $-$0.04   &   $-$0.18   ($-$0.14)   &   $-$0.08   ($-$0.04)   &   2/2/4   &   $-$0.10   ($-$0.06)    &      \\
HD~88446            &   $-$0.36   &   $-$0.57   ($-$0.21)   &   $-$0.66   ($-$0.30)   &   $+$0.55   &   $-$0.24   ($-$0.79)   &   $-$0.15   ($-$0.70)   &   1/1/2   &   $-$0.20   ($-$0.75)    &   X  \\
HD~88609            &   $-$3.07   &   $-$2.79   ($+$0.28)   &   $-$2.82   ($+$0.25)   &   $-$0.51   &   $-$0.54   ($-$0.03)   &   $-$0.51   ($+$0.00)   &   3/4/4   &   $-$0.40   ($+$0.11)    &      \\
HD~89948            &   $-$0.27   &   $-$0.50   ($-$0.23)   &   $-$0.63   ($-$0.36)   &   $+$0.53   &   $-$0.13   ($-$0.66)   &   $-$0.04   ($-$0.57)   &   1/1/2   &   $+$0.00   ($-$0.53)    &   X  \\
HD~93529            &   $-$1.37   &   $-$1.36   ($+$0.01)   &   $-$1.31   ($+$0.06)   &   $-$0.53   &   $-$0.33   ($+$0.20)   &   $-$0.26   ($+$0.27)   &   3/2/4   &   $-$0.60   ($-$0.07)    &      \\
HD~103036           &   $-$1.78   &   $-$1.85   ($-$0.07)   &   $-$2.04   ($-$0.26)   &   $-$1.09   &   $-$0.51   ($+$0.58)   &   $-$0.45   ($+$0.64)   &   4/2/4   &   $-$0.20:  ($+$0.89)    &   X  \\
HD~103545           &   $-$2.06   &   $-$2.21   ($-$0.15)   &   $-$2.10   ($-$0.04)   &   $-$0.64   &   $-$0.33   ($+$0.31)   &   $-$0.22   ($+$0.42)   &   3/3/4   &   $-$0.50   ($+$0.14)    &      \\
HD~105546           &   $-$1.47   &   $-$1.12   ($+$0.35)   &   $-$1.03   ($+$0.44)   &   $-$0.74   &   $-$0.64   ($+$0.10)   &   $-$0.58   ($+$0.16)   &   2/2/4   &   $-$0.45   ($+$0.29)    &      \\
HD~105740           &   $-$0.58   &   $-$1.19   ($-$0.61)   &   $-$1.22   ($-$0.64)   &   $+$0.07   &   $-$0.33   ($-$0.40)   &   $-$0.29   ($-$0.36)   &   3/1/3   &   $-$0.15   ($-$0.22)    &      \\
HD~108317           &   $-$2.24   &   $-$2.32   ($-$0.08)   &   $-$2.17   ($+$0.07)   &   $+$0.04   &   $-$0.10   ($-$0.14)   &   $+$0.03   ($-$0.01)   &   2/3/3   &   $-$0.03   ($-$0.07)    &      \\
HD~108577           &   $-$2.11   &   $-$2.23   ($-$0.12)   &   $-$2.07   ($+$0.04)   &   $-$0.59   &   $-$0.65   ($-$0.06)   &   $-$0.66   ($-$0.07)   &   3/3/4   &   $-$0.90:  ($-$0.31)    &      \\
HD~110184           &   $-$2.52   &   $-$2.25   ($+$0.27)   &   $-$2.36   ($+$0.16)   &   $-$0.67   &   $-$0.47   ($+$0.20)   &   $-$0.38   ($+$0.29)   &   4/3/4   &   $-$0.19   ($+$0.48)    &      \\
HD~111721           &   $-$1.13   &   $-$1.17   ($-$0.04)   &   $-$1.11   ($+$0.02)   &   $-$0.14   &   $-$0.30   ($-$0.16)   &   $-$0.24   ($-$0.10)   &   2/2/4   &   $-$0.10   ($+$0.04)    &      \\
HD~115444           &   $-$2.85   &   $-$2.84   ($+$0.01)   &   $-$2.79   ($+$0.06)   &   $-$0.41   &   $-$0.19   ($+$0.22)   &   $-$0.08   ($+$0.33)   &   3/3/4   &   $-$0.45   ($-$0.04)    &      \\
HD~118055           &   $-$1.75   &   $-$1.86   ($-$0.11)   &   $-$2.04   ($-$0.29)   &   $-$0.48   &   $-$0.52   ($-$0.04)   &   $-$0.46   ($+$0.02)   &   4/2/4   &   $-$0.50   ($-$0.02)    &      \\
HD~121135           &   $-$1.49   &   $-$1.40   ($+$0.09)   &   $-$1.31   ($+$0.18)   &   $-$0.41   &   $-$0.49   ($-$0.08)   &   $-$0.41   ($+$0.00)   &   3/2/4   &   $-$0.40   ($+$0.01)    &      \\
HD~122956           &   $-$1.70   &   $-$1.42   ($+$0.28)   &   $-$1.40   ($+$0.30)   &   $-$0.53   &   $-$0.38   ($+$0.15)   &   $-$0.31   ($+$0.22)   &   3/2/4   &   $-$0.35   ($+$0.18)    &      \\
HD~123585           &   $-$0.50   &   $-$0.74   ($-$0.24)   &   $-$1.02   ($-$0.52)   &   $+$0.87   &   $+$0.17   ($-$0.70)   &   $+$0.27   ($-$0.60)   &   1/1/2   &   $+$0.20   ($-$0.67)    &   X  \\
HD~126238           &   $-$1.53   &   $-$1.76   ($-$0.23)   &   $-$1.65   ($-$0.12)   &   $-$0.18   &   $-$0.20   ($-$0.02)   &   $-$0.12   ($+$0.06)   &   3/2/4   &  \phs 0.00  ($+$0.18)    &      \\
HD~126587           &   $-$2.78   &   $-$2.63   ($+$0.15)   &   $-$2.52   ($+$0.26)   &   $+$0.19   &   $+$0.00   ($-$0.19)   &   $+$0.13   ($-$0.06)   &   3/3/3   &   $+$0.30:  ($+$0.12)    &      \\
HD~128279           &   $-$2.10   &   $-$2.04   ($+$0.06)   &   $-$1.88   ($+$0.22)   &   $-$0.05   &   $-$0.23   ($-$0.18)   &   $-$0.10   ($-$0.05)   &   2/3/4   &   $+$0.20   ($+$0.25)    &      \\
HD~135148           &   $-$1.92   &   $-$1.95   ($-$0.03)   &   $-$2.05   ($-$0.13)   &   $-$0.02   &   $-$0.02   ($+$0.00)   &   $+$0.01   ($+$0.03)   &   4/2/4   &   $+$0.47   ($+$0.49)    &      \\
HD~136316           &   $-$1.73   &   $-$1.89   ($-$0.16)   &   $-$2.08   ($-$0.35)   &   $-$0.63   &   $-$0.53   ($+$0.10)   &   $-$0.47   ($+$0.16)   &   4/2/4   &   $-$0.50   ($+$0.13)    &      \\
HD~140283           &   $-$2.53   &   $-$2.57   ($-$0.04)   &   $-$2.61   ($-$0.08)   &   $+$0.28   &   $+$0.05   ($-$0.23)   &   $+$0.10   ($-$0.18)   &   1/3/3   &   $+$0.10   ($-$0.18)    &      \\
HD~141531           &   $-$1.63   &   $-$1.54   ($+$0.09)   &   $-$1.65   ($-$0.02)   &   $-$0.54   &   $-$0.52   ($+$0.02)   &   $-$0.46   ($+$0.08)   &   4/2/4   &   $-$0.50   ($+$0.04)    &      \\
HD~142948           &   $-$0.77   &   $-$1.22   ($-$0.45)   &   $-$1.21   ($-$0.44)   &   $-$0.35   &   $-$0.31   ($+$0.04)   &   $-$0.26   ($+$0.09)   &   3/1/4   &   $-$0.30   ($+$0.05)    &      \\
HD~166161           &   $-$1.15   &   $-$1.94   ($-$0.79)   &   $-$1.83   ($-$0.68)   &   $-$0.42   &   $-$0.37   ($+$0.05)   &   $-$0.29   ($+$0.13)   &   2/2/4   &   $-$0.30   ($+$0.12)    &      \\
HD~175305           &   $-$1.31   &   $-$1.28   ($+$0.03)   &   $-$1.18   ($+$0.13)   &   $-$0.21   &   $-$0.25   ($-$0.04)   &   $-$0.17   ($+$0.04)   &   2/2/4   &   $-$0.10   ($+$0.11)    &      \\
HD~178443           &   $-$2.07   &   $-$1.57   ($+$0.50)   &   $-$1.43   ($+$0.64)   &   $-$0.39   &   $-$0.73   ($-$0.34)   &   $-$0.73   ($-$0.34)   &   2/3/4   &   $-$0.30:  ($+$0.09)    &      \\
HD~184711           &   $-$2.56   &   $-$2.48   ($+$0.08)   &   $-$2.54   ($+$0.02)   &   $-$0.50   &   $-$0.56   ($-$0.06)   &   $-$0.50   ($+$0.00)   &   4/3/4   &   $-$0.35   ($+$0.15)    &      \\
HD~186478           &   $-$2.59   &   $-$2.32   ($+$0.27)   &   $-$2.22   ($+$0.37)   &   $-$0.34   &   $-$0.32   ($+$0.02)   &   $-$0.21   ($+$0.13)   &   3/3/4   &   $-$0.15   ($+$0.19)    &      \\
HD~187111           &   $-$1.69   &   $-$1.48   ($+$0.21)   &   $-$1.60   ($+$0.09)   &   $-$0.41   &   $-$0.51   ($-$0.10)   &   $-$0.46   ($-$0.05)   &   4/2/4   &   $-$0.30   ($+$0.11)    &      \\
HD~196944           &   $-$2.38   &   $-$2.71   ($-$0.33)   &   $-$2.64   ($-$0.26)   &   $+$1.31   &   $+$1.03   ($-$0.28)   &   $+$1.02   ($-$0.29)   &   2/3/1   &   $+$1.20   ($-$0.11)    &      \\
HD~200654           &   $-$2.99   &   $-$2.94   ($+$0.05)   &   $-$2.92   ($+$0.07)   &   $+$0.23   &   $+$0.30   ($+$0.07)   &   $+$0.46   ($+$0.23)   &   2/3/3   &   $+$0.41   ($+$0.18)    &      \\
HD~204543           &   $-$1.82   &   $-$1.66   ($+$0.16)   &   $-$1.66   ($+$0.16)   &   $-$0.58   &   $-$0.59   ($-$0.01)   &   $-$0.53   ($+$0.05)   &   3/2/4   &   $-$0.64   ($-$0.06)    &      \\
HD~206739           &   $-$1.57   &   $-$1.31   ($+$0.26)   &   $-$1.32   ($+$0.25)   &   $-$0.43   &   $-$0.38   ($+$0.05)   &   $-$0.33   ($+$0.10)   &   3/2/4   &   $-$0.40   ($+$0.03)    &      \\
HD~210595           &   $-$0.72   &   $-$0.67   ($+$0.05)   &   $-$0.99   ($-$0.27)   &   $+$0.37   &   $-$0.57   ($-$0.94)   &   $-$0.56   ($-$0.93)   &   1/1/3   &   $+$0.10   ($-$0.27)    &   X  \\
HD~216143           &   $-$2.15   &   $-$2.23   ($-$0.08)   &   $-$2.24   ($-$0.09)   &   $-$0.29   &   $-$0.30   ($-$0.01)   &   $-$0.21   ($+$0.08)   &   3/3/4   &   $-$0.20   ($+$0.09)    &      \\
HD~218857           &   $-$1.82   &   $-$1.98   ($-$0.16)   &   $-$1.81   ($+$0.01)   &   $+$0.02   &   $-$0.16   ($-$0.18)   &   $-$0.05   ($-$0.07)   &   2/2/3   &   $-$0.12   ($-$0.14)    &      \\
HE~0024-2523        &   $-$2.72   &   $-$2.99   ($-$0.27)   &   $-$2.42   ($+$0.30)   &   $+$2.60   &   $+$2.30   ($-$0.30)   &   $+$2.38   ($-$0.22)   &   1/3/1   &   $+$2.40   ($-$0.20)    &      \\
HE~0107-5240        &   $-$5.30   &   $-$5.32   ($-$0.02)   &   \nodata               &   $+$3.90   &   $+$3.83   ($-$0.07)   &   $+$5.00   ($+$1.10)   &   2/4/1   &   $+$3.70   ($-$0.20)    &      \\
LP~625-44           &   $-$2.70   &   $-$2.66   ($+$0.04)   &   $-$2.65   ($+$0.05)   &   $+$2.03   &   $+$2.41   ($+$0.38)   &   $+$2.33   ($+$0.30)   &   2/3/1   &   $+$1.72   ($-$0.31)    &      \\
LP~685-44           &   $-$2.67   &   $-$2.04   ($+$0.63)   &   $-$2.15   ($+$0.52)   &   $-$0.25   &   $-$0.20   ($+$0.05)   &   $-$0.17   ($+$0.08)   &   2/3/4   &   $+$0.20:  ($+$0.45)    &      \\
LP~685-47           &   $-$2.79   &   $-$2.36   ($+$0.43)   &   $-$2.37   ($+$0.42)   &   $-$0.25   &   $-$0.39   ($-$0.14)   &   $-$0.53   ($-$0.28)   &   2/3/4   &   $<$ 0.00               &      \\
LP~706-7            &   $-$2.74   &   $-$2.47   ($+$0.27)   &   $-$2.49   ($+$0.25)   &   $+$2.15   &   $+$2.19   ($+$0.04)   &   $+$2.16   ($+$0.01)   &   1/3/1   &   $+$2.10   ($-$0.05)    &      \\
\enddata
\tablenotetext{a}{T$_\mathrm{eff}$ bins:  (1) T$_{\mathrm eff} > 5500 $K; (2) 5000 K $< $ T$_{\mathrm eff} \le 5500$ K; (3) 4500 K $< $ T$_{\mathrm eff} \le 5000$ K; (4) T$_{\mathrm eff} \le 4500$ K}
%\medskip
\tablenotetext{b}{[Fe/H] bins:  (1) [Fe/H] $> -1.0$; (2) $-2.0 < {\rm [Fe/H]} \le -1.0$; (3) $-3.0 < {\rm [Fe/H]} \le -2.0$; (4) [Fe/H] $\le -3.0$}
%\medskip
\tablenotetext{c}{[C/Fe] bins:  (1) [C/Fe] $> +1.0$; (2) $+0.50 < {\rm [C/Fe]} \le +1.0$; (3) $0.0 \le {\rm [C/Fe]} \le +0.5$; (4) [C/Fe] $\le 0.0$}
\tablenotetext{d}{An X in this column indicates that the star was not used in the calibration of the ANNs or the regression estimates for [C/Fe]}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable} {llccccc} 
\tabletypesize{\scriptsize} 
\rotate
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tablenum{5} 
\tablecaption{Offsets and Scatter in the Estimation of [Fe/H] and [C/Fe] for Calibration Stars} 
\tablecolumns{6} 
\tablehead{
\colhead{Bins} & \colhead{$\Delta \rm{[Fe/H]}_{\rm A}$  ($\sigma \rm{[Fe/H]}_{\rm A}$)} & \colhead{$\Delta \rm{[Fe/H]}_{\rm R}$  ($\sigma \rm{[Fe/H]}_{\rm R}$)} & \colhead{$\Delta \rm{[C/Fe]}_{\rm A}$  ($\sigma \rm{[C/Fe]}_{\rm A}$)} & \colhead{ $\Delta \rm{[C/Fe]}_{\rm R}$  ($\sigma \rm{C/Fe]}_{\rm R}$)} & \colhead{$\Delta \rm{[C/Fe]}_{\rm S}$  ($\sigma \rm{C/Fe]}_{\rm S}$)} \\
\colhead{(1)}  & \colhead{(2)}                                                          & \colhead{(3)}                                                          & \colhead{(4)}                                                          & \colhead{(5)}                                                          & \colhead{(6)}
}
\startdata  

\cutinhead{Global Results}

                                                 &       $-$0.009 (0.230)   &     $+$0.003 (0.264)    &    $-$0.063 (0.259)    &    $-$0.003 (0.289)   &     $+$0.043 (0.245) \\

\cutinhead{T$_{\rm eff}$ Bins}                              

(1) T$_{\rm eff} > 5500$ K                       &       $-$0.104 (0.171)   &     $-$0.152 (0.251)    &    $-$0.265 (0.349)    &    $-$0.336 (0.303)   &     $-$0.254 (0.244) \\
(2) 5000 K $< {\rm T}_{\rm eff} \le 5500$ K      &       $-$0.013 (0.275)   &     $+$0.069 (0.289)    &    $-$0.140 (0.182)    &    $-$0.032 (0.273)   &     $+$0.028 (0.215) \\
(3) 4500 K $\le {\rm T}_{\rm eff} \le 5000$ K    &       $+$0.016 (0.218)   &     $+$0.032 (0.238)    &    $+$0.010 (0.202)    &    $+$0.078 (0.232)   &     $+$0.080 (0.183) \\
(4) T$_{\rm eff} \le 4500$ K                     &       $-$0.016 (0.171)   &     $-$0.132 (0.202)    &    $+$0.051 (0.291)    &    $+$0.094 (0.276)   &     $+$0.209 (0.263) \\

\cutinhead{[Fe/H] Bins}

(1) [Fe/H] $ > -1.0$                             &       $-$0.295 (0.212)   &     $-$0.384 (0.172)    &    $-$0.478 (0.392)    &    $-$0.411 (0.398)   &     $-$0.343 (0.283) \\
(2) -2.0 $< {\rm [Fe/H]} \le -1.0$               &       $+$0.024 (0.245)   &     $+$0.028 (0.289)    &    $-$0.012 (0.196)    &    $+$0.052 (0.198)   &     $+$0.100 (0.235) \\
(3) -3.0 $< {\rm [Fe/H]} \le -2.0$               &       $-$0.018 (0.223)   &     $+$0.050 (0.244)    &    $-$0.082 (0.223)    &    $-$0.042 (0.246)   &     $+$0.036 (0.218) \\
(4) [Fe/H] $ \le -3.0$                           &       $+$0.067 (0.151)   &     $+$0.051 (0.198)    &    $+$0.057 (0.220)    &    $+$0.160 (0.303)   &     $+$0.117 (0.185) \\

\cutinhead{[C/Fe] Bins}
        
(1) [C/Fe] $ > +1.0$                             &       $-$0.098 (0.220)   &     $-$0.071 (0.266)    &    $-$0.076 (0.280)    &    $-$0.120 (0.288)   &     $-$0.021 (0.253) \\
(2) +0.5 $< {\rm [C/Fe]} \le +1.0$               &       $-$0.144 (0.251)   &     $-$0.184 (0.284)    &    $-$0.323 (0.374)    &    $-$0.258 (0.335)   &     $-$0.242 (0.331) \\
(3) +0.0 $< {\rm [C/Fe]} \le +0.5$               &       $-$0.040 (0.190)   &     $-$0.038 (0.232)    &    $-$0.135 (0.286)    &    $-$0.049 (0.311)   &     $-$0.001 (0.194) \\
(4) [C/Fe] $\le +0.0$                            &       $+$0.057 (0.231)   &     $+$0.079 (0.256)    &    $+$0.022 (0.161)    &    $+$0.079 (0.183)   &     $+$0.136 (0.201) \\
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable} {lrcrrccc} 
\footnotesize 
%\vspace*{1.0in} 
\tablewidth{0pt} 
\tablenum{6} 
\tablecaption{Photometric Information for BPSII ``Strong G-Band'' Stars} 
\tablecolumns{8} 
\tablehead{
\colhead{Star} & \colhead{$V$} & \colhead{$(B-V)$} & \colhead{$J$ } &\colhead{$J-K$} & \colhead{$E(B-V)_A$} & \colhead{$(B-V)_0$} & \colhead{$(J-K)_0$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\startdata  
CS~22172-025    &  \nodata  &  \nodata  &   12.258   (0.028)  &    0.320   (0.037)  &    0.044   &  \nodata  &    0.295   \\
CS~22180-013    &  \nodata  &  \nodata  &   10.588   (0.023)  &    0.411   (0.031)  &    0.025   &  \nodata  &    0.397   \\
CS~22875-026    &  \nodata  &  \nodata  &   13.293   (0.027)  &    0.292   (0.038)  &    0.018   &  \nodata  &    0.282   \\
CS~22877-001    &   12.16   &    0.77   &   10.555   (0.024)  &    0.564   (0.032)  &    0.054   &    0.72   &    0.534   \\
CS~22879-029    &   14.45   &    0.44   &   13.425   (0.026)  &    0.299   (0.041)  &    0.041   &    0.40   &    0.276   \\
CS~22879-144    &   15.13   &    0.40   &   14.108   (0.027)  &    0.247   (0.052)  &    0.038   &    0.36   &    0.226   \\
CS~22880-074    &   13.27   &    0.57   &   11.990   (0.023)  &    0.354   (0.033)  &    0.057   &    0.51   &    0.322   \\
CS~22881-036    &   13.96   &    0.48   &   12.968   (0.026)  &    0.280   (0.040)  &    0.013   &    0.47   &    0.273   \\
CS~22884-097    &   14.86   &    0.60   &   13.467   (0.023)  &    0.341   (0.040)  &    0.188   &    0.41   &    0.236   \\
CS~22885-054    &   14.78   &    0.44   &   13.709   (0.033)  &    0.333   (0.057)  &    0.052   &    0.39   &    0.304   \\
CS~22887-048    &   12.87   &    0.39   &   11.965   (0.024)  &    0.291   (0.035)  &    0.050   &    0.34   &    0.263   \\
CS~22888-026    &  \nodata  &  \nodata  &   13.008   (0.024)  &    0.501   (0.040)  &    0.017   &  \nodata  &    0.491   \\
CS~22891-171    &   14.29   &    0.86   &   12.771   (0.023)  &    0.508   (0.037)  &    0.065   &    0.79   &    0.472   \\
CS~22892-052    &   13.18   &    0.78   &   11.492   (0.021)  &    0.563   (0.030)  &    0.032   &    0.75   &    0.545   \\
CS~22896-136    &   14.71   &    0.41   &   13.709   (0.027)  &    0.293   (0.046)  &    0.059   &    0.35   &    0.260   \\
CS~22897-017    &   14.33   &    0.42   &   13.254   (0.028)  &    0.283   (0.037)  &    0.032   &    0.39   &    0.265   \\
CS~22898-027    &   12.76   &    0.50   &   11.719   (0.022)  &    0.298   (0.033)  &    0.065   &    0.43   &    0.262   \\
CS~22898-062    &   13.80   &    0.63   &   12.349   (0.025)  &    0.498   (0.038)  &    0.047   &    0.58   &    0.472   \\
CS~22940-111    &  \nodata  &  \nodata  &   13.908   (0.029)  &    0.384   (0.046)  &    0.038   &  \nodata  &    0.363   \\
CS~22942-019    &   12.71   &    0.86   &   11.193   (0.028)  &    0.548   (0.035)  &    0.019   &    0.84   &    0.537   \\
CS~22943-201    &  \nodata  &  \nodata  &   14.103   (0.026)  &    0.339   (0.060)  &    0.037   &  \nodata  &    0.318   \\
CS~22945-017    &   14.43   &    0.39   &   13.548   (0.026)  &    0.284   (0.043)  &    0.020   &    0.37   &    0.273   \\
CS~22945-024    &   14.36   &    0.72   &   12.910   (0.029)  &    0.476   (0.041)  &    0.026   &    0.69   &    0.461   \\
CS~22945-043    &  \nodata  &  \nodata  &   13.442   (0.026)  &    0.202   (0.045)  &    0.022   &  \nodata  &    0.190   \\
CS~22947-049    &   14.47   &    0.60   &   13.291   (0.028)  &    0.473   (0.043)  &    0.079   &    0.52   &    0.429   \\
CS~22947-187    &   12.95   &    0.65   &   11.468   (0.024)  &    0.440   (0.032)  &    0.069   &    0.58   &    0.401   \\
CS~22948-027    &   12.66   &    1.13   &   10.979   (0.024)  &    0.552   (0.033)  &    0.026   &    1.10   &    0.537   \\
CS~22948-104    &   13.96   &    0.59   &   12.498   (0.022)  &    0.486   (0.030)  &    0.024   &    0.57   &    0.473   \\
CS~22949-008    &   14.15   &    0.46   &   13.123   (0.023)  &    0.335   (0.038)  &    0.038   &    0.42   &    0.314   \\
CS~22953-031    &  \nodata  &  \nodata  &   13.166   (0.026)  &    0.359   (0.035)  &    0.024   &  \nodata  &    0.346   \\
CS~22955-169    &  \nodata  &  \nodata  &   13.232   (0.026)  &    0.337   (0.037)  &    0.051   &  \nodata  &    0.308   \\
CS~22956-017    &   14.29   &    0.16   &   13.645   (0.024)  &    0.152   (0.047)  &    0.047   &    0.11   &    0.126   \\
CS~22956-102    &   15.10   &    0.44   &   14.059   (0.037)  &    0.279   (0.062)  &    0.026   &    0.41   &    0.264   \\
CS~22957-027    &   13.59   &    0.77   &   12.092   (0.028)  &    0.483   (0.037)  &    0.039   &    0.73   &    0.461   \\
CS~22958-042    &   14.52   &    0.48   &   13.515   (0.026)  &    0.302   (0.044)  &    0.025   &    0.45   &    0.288   \\
CS~22958-083    &   14.44   &    0.65   &   12.946   (0.027)  &    0.552   (0.040)  &    0.035   &    0.61   &    0.532   \\
CS~22959-035    &  \nodata  &  \nodata  &   13.107   (0.026)  &    0.409   (0.040)  &    0.062   &  \nodata  &    0.374   \\
CS~22960-053    &   14.83   &    0.76   &   13.298   (0.028)  &    0.537   (0.037)  &    0.012   &    0.75   &    0.530   \\
CS~22964-161    &   14.41   &    0.49   &   13.246   (0.023)  &    0.368   (0.033)  &    0.092   &    0.40   &    0.316   \\
CS~29493-090    &   14.07   &    0.79   &   12.299   (0.024)  &    0.626   (0.035)  &    0.025   &    0.77   &    0.612   \\
CS~29495-042    &   13.68   &    0.64   &   12.346   (0.022)  &    0.476   (0.034)  &    0.033   &    0.61   &    0.458   \\
CS~29495-080    &  \nodata  &  \nodata  &   12.986   (0.024)  &    0.351   (0.039)  &    0.032   &  \nodata  &    0.333   \\
CS~29503-010    &   13.74   &    0.47   &   12.726   (0.024)  &    0.293   (0.035)  &    0.020   &    0.45   &    0.282   \\
CS~29504-006    &   14.49   &    0.38   &   13.565   (0.027)  &    0.211   (0.047)  &    0.018   &    0.36   &    0.201   \\
CS~29506-057    &  \nodata  &  \nodata  &   13.174   (0.024)  &    0.237   (0.042)  &    0.049   &  \nodata  &    0.210   \\
CS~29512-073    &   14.14   &    0.57   &   12.902   (0.024)  &    0.389   (0.038)  &    0.051   &    0.52   &    0.360   \\
CS~29513-033    &  \nodata  &  \nodata  &   13.600   (0.026)  &    0.375   (0.042)  &    0.018   &  \nodata  &    0.365   \\
CS~29513-040    &  \nodata  &  \nodata  &   13.235   (0.026)  &    0.393   (0.039)  &    0.018   &  \nodata  &    0.383   \\
CS~29517-004    &  \nodata  &  \nodata  &   13.371   (0.025)  &    0.240   (0.046)  &    0.027   &  \nodata  &    0.225   \\
CS~29529-021    &  \nodata  &  \nodata  &   12.696   (0.024)  &    0.391   (0.035)  &    0.046   &  \nodata  &    0.365   \\
CS~29529-026    &  \nodata  &  \nodata  &   12.889   (0.024)  &    0.310   (0.038)  &    0.028   &  \nodata  &    0.294   \\
CS~29529-028    &  \nodata  &  \nodata  &   12.731   (0.023)  &    0.374   (0.035)  &    0.023   &  \nodata  &    0.361   \\
CS~29529-039    &  \nodata  &  \nodata  &   13.146   (0.022)  &    0.399   (0.036)  &    0.028   &  \nodata  &    0.383   \\
CS~30312-100    &   13.05   &    0.65   &   11.390   (0.024)  &    0.511   (0.033)  &    0.081   &    0.57   &    0.466   \\
CS~30492-034    &  \nodata  &  \nodata  &   12.484   (0.021)  &    0.517   (0.031)  &    0.042   &  \nodata  &    0.493   \\
CS~30493-064    &  \nodata  &  \nodata  &  \nodata            &   \nodata           &    0.022   &  \nodata  &   \nodata  \\
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article} 
%\begin{document} 
\begin{deluxetable}{llcccccccrc} 
%\setcounter{page}{0} 
%\footnotesize 
%\vspace*{1.0in} 
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
\tablenum{7} 
\tablecaption{Spectroscopic Observations, Derived Abundances, and Model Parameters for BPSII ``Strong G-Band'' Stars} 
\tablecolumns{11} 
\tablehead{
\colhead{Star} & 
\colhead{Telescope} & 
\colhead{$KP$} & 
\colhead{$GP$} &
\colhead{[Fe/H]$_{\mathrm {A}}$} & 
\colhead{[Fe/H]$_{\mathrm {R}}$} & 
\colhead{[C/Fe]$_{\mathrm {A}}$} & 
\colhead{[C/Fe]$_{\mathrm {R}}$} & 
\colhead{Model Parameters}  & 
\colhead{[C/Fe]$_{\mathrm {S}}$} & 
\colhead{[C/Fe]$_{\mathrm {F}}$} \\
\colhead{(1)}  & 
\colhead{(2)}       & 
\colhead{(3)}  & 
\colhead{(4)}  & 
\colhead{(5)}             & 
\colhead{(6)}              & 
\colhead{(7)}              & 
\colhead{(8)}              & 
\colhead{(9)}               & 
\colhead{(10)}             & 
\colhead{(11)} 
}
\startdata  
% STAR             TEL           KP          GP         FEHA          FEHR          CFEA          CFER              PARAMS                CFES         FEHF      
CS~22172-025  &   P        &    5.64   &    2.34   &   $-$1.38   &   $-$1.44   &   $-$0.24   &   $-$0.12   &    5830/3.4/-1.4/2.0   &  \phs 0.00:  &  $-$0.12  \\
CS~22180-013  &   Pe       &    9.35   &    6.08   &   $-$0.73   &   $-$0.71   &   $-$0.09   &   $-$0.04   &    5470/2.8/-0.7/2.0   &  $+$0.28     &  $+$0.10  \\
CS~22875-026  &   Le       &    3.61   &    1.82   &   $-$1.92   &   $-$2.07   &   $+$0.17   &   $+$0.32   &    5870/3.5/-1.9/2.0   &  $+$0.42:    &  $+$0.29  \\
CS~22877-001  &   Lcs      &    3.43   &    4.57   &   $-$3.12   &   $-$3.15   &   $+$1.21   &   $+$1.19   &    4990/2.0/-3.1/2.0   &  $+$1.30     &  $+$1.25  \\
CS~22879-029  &   Le       &    2.69   &    3.36   &   $-$2.17   &   $-$2.34   &   $+$1.24   &   $+$1.28   &    5890/3.6/-2.3/2.0   &  $+$1.33     &  $+$1.29  \\
CS~22879-144  &   Le       &    2.80   &    1.79   &   $-$1.79   &   $-$2.10   &   $+$0.53   &   $+$0.68   &    6070/3.9/-1.8/2.0   &  $+$0.42:    &  $+$0.47  \\
CS~22880-074  &   Le       &    3.43   &    5.70   &   $-$2.23   &   $-$2.29   &   $+$1.47:: &   $+$1.39:: &    5700/3.3/-2.2/2.0   &  $+$1.50     &  $+$1.50  \\
CS~22881-036  &   Lce      &    2.55   &    5.33   &   $-$2.19   &   $-$2.36   &   $+$1.85:: &   $+$1.76:: &    5900/3.6/-2.2/2.0   &  $+$1.60     &  $+$1.60  \\
CS~22884-097  &   Le       &    2.12   &    2.49   &   $-$2.10   &   $-$2.32   &   $+$1.29   &   $+$1.38   &    6030/3.8/-2.1/2.0   &  $+$1.05:    &  $+$1.17  \\
CS~22885-054  &   Le       &    3.37   &    2.42   &   $-$2.13   &   $-$2.24   &   $+$0.53   &   $+$0.67   &    5800/3.4/-2.1/2.0   &  $+$0.65     &  $+$0.59  \\
CS~22887-048  &   Le       &    3.05   &    2.16   &   $-$1.97   &   $-$2.18   &   $+$0.57   &   $+$0.72   &    5940/3.6/-2.0/2.0   &  $+$0.60:    &  $+$0.58  \\
CS~22888-026  &   Le       &    7.07   &    3.53   &   $-$1.94   &   $-$1.77   &   $-$0.21   &   $-$0.10   &    5140/2.2/-1.9/2.0   &  \phs 0.00   &  $-$0.10  \\
CS~22891-171  &   Le       &    4.03   &    7.19   &   $-$2.76   &   $-$2.70   &   $+$1.48:: &   $+$1.35:: &    5200/2.4/-2.8/2.0   &  $+$2.21     &  $+$2.21  \\
CS~22892-052  &   Peks     &    4.03   &    5.64   &   $-$2.99   &   $-$2.99   &   $+$1.19   &   $+$1.14   &    4950/1.9/-3.0/2.0   &  $+$1.20     &  $+$1.19  \\
CS~22896-136  &   Le       &    2.04   &    1.64   &   $-$2.29   &   $-$2.43   &   $+$0.93   &   $+$1.07   &    5950/3.7/-2.3/2.0   &  $+$0.90:    &  $+$0.92  \\
CS~22897-017  &   Le       &    3.26   &    3.11   &   $-$1.92   &   $-$2.12   &   $+$0.85   &   $+$0.94   &    5930/3.6/-1.9/2.0   &  $+$0.95     &  $+$0.90  \\
CS~22898-027  &   Pes      &    1.84   &    4.66   &   $-$2.39   &   $-$2.47   &   $+$2.19:: &   $+$2.13:: &    5940/3.6/-2.4/2.0   &  $+$1.80     &  $+$1.80  \\
CS~22898-062  &   P        &    6.59   &    3.63   &   $-$2.01   &   $-$1.84   &   $-$0.09   &   $+$0.03   &    5200/2.4/-2.0/2.0   &  \phs 0.00   &  $-$0.04  \\
CS~22940-111  &   L        &    8.43   &    5.49   &   $-$0.85   &   $-$0.84   &   $-$0.04   &   $+$0.02   &    5590/3.0/-0.9/2.0   &  $+$0.30     &  $+$0.13  \\
CS~22942-019  &   Le       &    3.41   &    7.63   &   $-$3.13   &   $-$3.17   &   $+$1.81:: &   $+$1.65:: &    4980/2.0/-3.1/2.0   &  $+$2.40     &  $+$2.40  \\
CS~22943-201  &   L        &    1.88   &    2.24   &   $-$2.72   &   $-$2.69   &   $+$1.37   &   $+$1.46   &    5750/3.3/-2.7/2.0   &  $+$1.30     &  $+$1.33  \\
CS~22945-017  &   Le       &    1.59   &    2.53   &   $-$2.58   &   $-$2.53   &   $+$1.76   &   $+$1.82   &    5900/3.6/-2.6/2.0   &  $+$1.50:    &  $+$1.63  \\
CS~22945-024  &   Le       &    4.13   &    7.73   &   $-$2.69   &   $-$2.62   &   $+$1.52:: &   $+$1.37:: &    5250/2.4/-2.7/2.0   &  $+$1.90     &  $+$1.90  \\
CS~22945-043  &   L        &    4.21   &    2.33   &   $-$1.10   &   $-$1.49   &   $+$0.16   &   $+$0.31   &    6200/4.1/-1.1/2.0   &  $+$0.20::   &  $+$0.18  \\
CS~22947-049  &   e        &    8.98   &    4.16   &   $-$1.02   &   $-$0.95   &   $-$0.39   &   $-$0.31   &    5360/2.6/-1.0/2.0   &  $-$0.36     &  $-$0.38  \\
CS~22947-187  &   Les      &    4.16   &    4.51   &   $-$2.43   &   $-$2.36   &   $+$0.87   &   $+$0.90   &    5460/2.8/-2.4/2.0   &  $+$1.21     &  $+$1.04  \\
CS~22948-027  &   Le       &    3.86   &    7.82   &   $-$3.01   &   $-$3.02   &   $+$1.64:: &   $+$1.48:: &    4980/2.0/-3.0/2.0   &  $+$2.62:    &  $+$2.62  \\
CS~22948-104  &   Le       &    3.93   &    3.31   &   $-$2.79   &   $-$2.73   &   $+$0.62   &   $+$0.71   &    5200/2.4/-2.8/2.0   &  $+$0.57     &  $+$0.59  \\
CS~22949-008  &   Pe       &    2.68   &    2.95   &   $-$2.41   &   $-$2.50   &   $+$1.10   &   $+$1.18   &    5760/3.3/-2.4/2.0   &  $+$1.20     &  $+$1.15  \\
CS~22953-031  &   Le       &    5.44   &    3.41   &   $-$1.75   &   $-$1.71   &   $+$0.14   &   $+$0.26   &    5650/3.1/-1.8/2.0   &  $+$0.50     &  $+$0.32  \\
CS~22955-169  &   L        &    9.10   &    5.94   &   $-$0.33   &   $-$0.42   &   $-$0.07   &   $-$0.02   &    5780/3.4/-0.3/2.0   &  $+$0.50:    &  $+$0.21  \\
CS~22956-017  &   Le       &    1.50   &    1.16   &   $-$1.55   &   $-$1.94   &   $+$1.07   &   $+$1.23   &    6420/4.5/-1.6/2.0   &  $+$0.40:    &  $+$0.74  \\
CS~22956-102  &   Le       &    1.95   &    4.62   &   $-$2.35   &   $-$2.46   &   $+$2.10:: &   $+$2.04:: &    5940/3.6/-2.4/2.0   &  $+$1.70     &  $+$1.70  \\
CS~22957-027  &   Pe       &    2.01   &    7.44   &   $-$3.33   &   $-$3.25   &   $+$2.50:: &   $+$2.41:: &    5250/2.4/-3.3/2.0   &  $+$2.65     &  $+$2.65  \\
CS~22958-042  &   Le       &    1.30   &    4.93   &   $-$2.84   &   $-$2.56   &   $+$2.68:: &   $+$2.69:: &    5850/3.5/-2.8/2.0   &  $+$2.25     &  $+$2.25  \\
CS~22958-083  &   Le       &    4.11   &    3.65   &   $-$2.93   &   $-$2.91   &   $+$0.65   &   $+$0.73   &    5000/2.0/-2.9/2.0   &  $+$0.70     &  $+$0.68  \\
CS~22959-035  &   L        &    9.50   &    5.72   &   $-$0.57   &   $-$0.58   &   $-$0.18   &   $-$0.12   &    5550/3.0/-0.6/2.0   &  $+$0.30::   &  $+$0.06  \\
CS~22960-053  &   Le       &    2.46   &    5.69   &   $-$3.39   &   $-$3.43   &   $+$1.98:: &   $+$1.87:: &    5000/2.0/-3.4/2.0   &  $+$1.60     &  $+$1.60  \\
CS~22964-161  &   Le       &    2.62   &    2.95   &   $-$2.44   &   $-$2.52   &   $+$1.14   &   $+$1.21   &    5750/3.3/-2.4/2.0   &  $+$1.10     &  $+$1.12  \\
CS~29493-090  &   Le       &    4.19   &    4.52   &   $-$3.12   &   $-$3.21   &   $+$0.86   &   $+$0.89   &    4720/1.5/-3.1/2.0   &  $+$0.90     &  $+$0.88  \\
CS~29495-042  &   Le       &    4.31   &    6.36   &   $-$2.63   &   $-$2.54   &   $+$1.22:: &   $+$1.14:: &    5260/2.4/-2.6/2.0   &  $+$1.35     &  $+$1.35  \\
CS~29495-080  &   Le       &    6.41   &    2.30   &   $-$1.36   &   $-$1.34   &   $-$0.42   &   $-$0.33   &    5700/3.2/-1.4/2.0   &  $-$0.20     &  $-$0.31  \\
CS~29503-010  &   Le       &    4.69   &    3.84   &   $-$1.59   &   $-$1.70   &   $+$0.49   &   $+$0.58   &    5870/3.5/-1.6/2.0   &  $+$0.70     &  $+$0.59  \\
CS~29504-006  &   Les      &    1.15   &    0.78   &   $-$2.34   &   $-$2.17   &   $+$1.14   &   $+$1.27   &    6160/4.0/-2.3/2.0   &  $+$0.80:    &  $+$0.97  \\
CS~29506-057  &   L        &    6.36   &    2.79   &   $-$0.57   &   $-$0.86   &   $-$0.26   &   $-$0.14   &    6130/4.0/-0.6/2.0   &  $+$0.10     &  $-$0.08  \\
CS~29512-073  &   Le       &    3.90   &    5.35   &   $-$2.30   &   $-$2.29   &   $+$1.18:: &   $+$1.14:: &    5600/3.0/-2.3/2.0   &  $+$1.25     &  $+$1.25  \\
CS~29513-033  &   Le       &    6.85   &    5.29   &   $-$1.40   &   $-$1.32   &   $+$0.24   &   $+$0.30   &    5580/3.0/-1.4/2.0   &  $+$0.60     &  $+$0.42  \\
CS~29513-040  &   Le       &    9.32   &    5.89   &   $-$0.68   &   $-$0.67   &   $-$0.12   &   $-$0.06   &    5520/2.9/-0.7/2.0   &  $+$0.40     &  $+$0.14  \\
CS~29517-004  &   L        &    4.20   &    2.50   &   $-$1.35   &   $-$1.64   &   $+$0.23   &   $+$0.37   &    6070/3.9/-1.4/2.0   &  $+$0.50     &  $+$0.36  \\
CS~29529-021  &   Le       &    7.87   &    4.27   &   $-$1.05   &   $-$1.01   &   $-$0.19   &   $-$0.09   &    5580/3.0/-1.1/2.0   &  $+$0.20     &  $+$0.01  \\
CS~29529-026  &   L        &    6.08   &    2.59   &   $-$1.22   &   $-$1.28   &   $-$0.26   &   $-$0.15   &    5830/3.4/-1.2/2.0   &  $+$0.12     &  $-$0.07  \\
CS~29529-028  &   Le       &    4.97   &    5.93   &   $-$1.99   &   $-$1.93   &   $+$0.90:: &   $+$0.87:: &    5600/3.0/-2.0/2.0   &  $+$1.15     &  $+$1.15  \\
CS~29529-039  &   L        &    8.73   &    4.95   &   $-$0.86   &   $-$0.83   &   $-$0.20   &   $-$0.12   &    5520/2.9/-0.9/2.0   &  $+$0.05:    &  $-$0.08  \\
CS~30312-100  &   Les      &    4.42   &    3.26   &   $-$2.63   &   $-$2.54   &   $+$0.41   &   $+$0.53   &    5230/2.4/-2.6/2.0   &  $+$0.55     &  $+$0.48  \\
CS~30492-034  &   Le       &    6.38   &    5.51   &   $-$2.16   &   $-$1.99   &   $+$0.40:: &   $+$0.44:: &    5130/2.2/-2.2/2.0   &  $+$0.60     &  $+$0.60  \\
CS~30493-064  &   L        &    7.38   &    4.89   &   \nodata   &  \nodata    &   $+$0.04   &   $+$0.08   &            \nodata     &  \nodata     &  $+$0.04  \\
\enddata                                                                                                                                              
\end{deluxetable}
